Information Leakage through Physical Layer Supply Voltage Coupling Vulnerability

Side-channel attacks exploit variations in non-functional behaviors to expose sensitive information across security boundaries. Existing methods leverage side-channels based on power consumption, electromagnetic radiation, silicon substrate coupling, and channels created by malicious implants. Power-based side-channel attacks are widely known for extracting information from data processed within a device while assuming that an attacker has physical access or the ability to modify the device. In this paper, we introduce a novel side-channel vulnerability that leaks data-dependent power variations through physical layer supply voltage coupling (PSVC). Unlike traditional power side-channel attacks, the proposed vulnerability allows an adversary to mount an attack and extract information without modifying the device. We assess the effectiveness of PSVC vulnerability through three case studies, demonstrating several end-to-end attacks on general-purpose microcontrollers with varying adversary capabilities. These case studies provide evidence for the existence of PSVC vulnerability, its applicability for on-chip as well as on-board side-channel attacks, and how it can eliminate the need for physical access to the target device, making it applicable to any off-the-shelf hardware. Our experiments also reveal that designing devices to operate at the lowest operational voltage significantly reduces the risk of PSVC side-channel vulnerability.

==> fig/aes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.95]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Rounded Rect [id:dp15033778707680767] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (435.99,34.13) .. controls (435.99,26.91) and (441.85,21.05) .. (449.07,21.05) -- (685.17,21.05) .. controls (692.39,21.05) and (698.25,26.91) .. (698.25,34.13) -- (698.25,73.36) .. controls (698.25,80.59) and (692.39,86.44) .. (685.17,86.44) -- (449.07,86.44) .. controls (441.85,86.44) and (435.99,80.59) .. (435.99,73.36) -- cycle ;
%Rounded Rect [id:dp8582753448039386] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (88.07,34.24) .. controls (88.07,26.96) and (93.97,21.05) .. (101.25,21.05) -- (416.64,21.05) .. controls (423.93,21.05) and (429.83,26.96) .. (429.83,34.24) -- (429.83,73.78) .. controls (429.83,81.06) and (423.93,86.97) .. (416.64,86.97) -- (101.25,86.97) .. controls (93.97,86.97) and (88.07,81.06) .. (88.07,73.78) -- cycle ;
%Shape: Rectangle [id:dp8339373527712306] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (2.06,43.83) -- (78.83,43.83) -- (78.83,70.51) -- (2.06,70.51) -- cycle ;

%Shape: Rectangle [id:dp37677389925731575] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (91.68,43.98) -- (168.46,43.98) -- (168.46,70.66) -- (91.68,70.66) -- cycle ;
%Shape: Rectangle [id:dp849491776971139] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (91.68,43.98) -- (168.46,43.98) -- (168.46,70.66) -- (91.68,70.66) -- cycle ;

%Shape: Rectangle [id:dp6404180219943909] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (263.45,43.98) -- (340.22,43.98) -- (340.22,70.66) -- (263.45,70.66) -- cycle ;

%Shape: Rectangle [id:dp43357262698241206] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (177.4,43.98) -- (254.17,43.98) -- (254.17,70.66) -- (177.4,70.66) -- cycle ;

%Shape: Rectangle [id:dp19460700649831852] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (348.83,43.98) -- (425.6,43.98) -- (425.6,70.66) -- (348.83,70.66) -- cycle ;

%Shape: Rectangle [id:dp7153664772060173] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (439.05,43.66) -- (515.83,43.66) -- (515.83,70.34) -- (439.05,70.34) -- cycle ;
%Shape: Rectangle [id:dp5363202970520888] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (439.05,43.66) -- (515.83,43.66) -- (515.83,70.34) -- (439.05,70.34) -- cycle ;

%Shape: Rectangle [id:dp08160579419433711] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (610.03,44.16) -- (686.81,44.16) -- (686.81,70.84) -- (610.03,70.84) -- cycle ;

%Shape: Rectangle [id:dp22451680110901973] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (524.77,44.16) -- (601.54,44.16) -- (601.54,70.84) -- (524.77,70.84) -- cycle ;

%Straight Lines [id:da9368365054984582] 
\draw    (78.76,57.28) -- (88.78,57.15) ;
\draw [shift={(91.78,57.11)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5227321070825093] 
\draw    (40.4,19.6) -- (40.4,40.98) ;
\draw [shift={(40.4,43.98)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da30691418464649467] 
\draw    (97.9,40.54) -- (97.9,29.49) -- (419.88,29.54) -- (419.88,43.82) ;
\draw [shift={(97.9,43.54)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da17234051190049837] 
\draw    (39.9,91.72) -- (39.91,74.5) ;
\draw [shift={(39.91,71.5)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8718986124641432] 
\draw    (425.71,57.17) -- (437.73,57.12) ;
\draw [shift={(440.73,57.11)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8939090368498659] 
\draw    (90.13,13.17) -- (691.64,13.17) ;
\draw [shift={(694.64,13.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8443032807849844] 
\draw    (168.92,58.11) -- (174.8,57.89) ;
\draw [shift={(177.8,57.78)}, rotate = 177.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7891963977246081] 
\draw    (254.34,58.11) -- (260.21,57.89) ;
\draw [shift={(263.21,57.78)}, rotate = 177.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da028770853796134865] 
\draw    (339.75,57.44) -- (345.63,57.22) ;
\draw [shift={(348.62,57.11)}, rotate = 177.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6483111057283171] 
\draw    (516.14,57.94) -- (522.02,57.72) ;
\draw [shift={(525.02,57.61)}, rotate = 177.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4877885262659256] 
\draw    (601.41,58.44) -- (607.28,58.22) ;
\draw [shift={(610.28,58.11)}, rotate = 177.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5827404376094734] 
\draw    (387.09,90.72) -- (387.1,73.5) ;
\draw [shift={(387.1,70.5)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6985821196850428] 
\draw    (648.42,91.32) -- (648.43,74.1) ;
\draw [shift={(648.43,71.1)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (258.6,78.35) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{231.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Encryption Rounds}
\end{center}

\end{minipage}};
% Text Node
\draw (566.86,78.63) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{178.17pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Last Round}
\end{center}

\end{minipage}};
% Text Node
\draw (648.28,98.17) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Cipher Text}
\end{center}

\end{minipage}};
% Text Node
\draw (40.45,13.17) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Plain Text}
\end{center}

\end{minipage}};
% Text Node
\draw (259.15,35.54) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{218.59pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize repeat (\# Rounds - 1) times}
\end{center}

\end{minipage}};
% Text Node
\draw (39.81,97.84) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{41.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Cipher Key}
\end{center}

\end{minipage}};
% Text Node
\draw (387.21,98.84) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{40.19pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Round Key}
\end{center}

\end{minipage}};
% Text Node
\draw (395.47,5.44) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{404.42pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Encryption}
\end{center}

\end{minipage}};
% Text Node
\draw (129.74,57.46) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize SubBytes}
\end{center}

\end{minipage}};
% Text Node
\draw (215.79,56.93) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize ShiftRows}
\end{center}

\end{minipage}};
% Text Node
\draw (301.84,57.26) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize MixColumns}
\end{center}

\end{minipage}};
% Text Node
\draw (387.21,57.26) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize AddRoundKey}
\end{center}

\end{minipage}};
% Text Node
\draw (40.45,56.95) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize AddRoundKey}
\end{center}

\end{minipage}};
% Text Node
\draw (477.44,56.86) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize SubBytes}
\end{center}

\end{minipage}};
% Text Node
\draw (563.16,57.36) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize ShiftRows}
\end{center}

\end{minipage}};
% Text Node
\draw (648.42,57.36) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{53.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize AddRoundKey}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/ard_full_enc_avg_100.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp048008966255603136] 
\draw (308,145.5) node  {\includesvg[width=118.24pt,height=86.1486pt]{fig/ard_full_enc_avg_100.svg}};
%Straight Lines [id:da5197554387287082] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (206.5,231.9) -- (223.63,231.9) ;
%Curve Lines [id:da044187319830571115] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (202.01,224.67) .. controls (202.01,231.9) and (202.01,231.9) .. (208.4,231.9) ;
%Curve Lines [id:da46171192028905583] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (221.18,231.9) .. controls (228.01,231.9) and (228.01,231.67) .. (228.15,224.67) ;

%Straight Lines [id:da7721686936195542] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (213.17,231.81) -- (215,236.11) ;
%Straight Lines [id:da6619321393682893] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (215,236.11) -- (217.2,232.06) ;

%Straight Lines [id:da024259505683386307] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (233.64,231.9) -- (250.77,231.9) ;
%Curve Lines [id:da0375146069684591] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (229.15,224.67) .. controls (229.15,231.9) and (229.15,231.9) .. (235.54,231.9) ;
%Curve Lines [id:da9711224991845908] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (248.32,231.9) .. controls (255.15,231.9) and (255.15,231.67) .. (255.3,224.67) ;

%Straight Lines [id:da8016253990187998] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (240.32,231.81) -- (242.14,236.11) ;
%Straight Lines [id:da2023996144930995] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (242.14,236.11) -- (244.34,232.06) ;

%Straight Lines [id:da6662398856733354] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (260.84,231.65) -- (277.97,231.65) ;
%Curve Lines [id:da28670286524941346] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (256.35,224.42) .. controls (256.35,231.65) and (256.35,231.65) .. (262.74,231.65) ;
%Curve Lines [id:da4189971129689909] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (275.52,231.65) .. controls (282.35,231.65) and (282.35,231.42) .. (282.5,224.42) ;

%Straight Lines [id:da835093971310187] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (267.52,231.56) -- (269.34,235.86) ;
%Straight Lines [id:da48646721337456733] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (269.34,235.86) -- (271.54,231.81) ;

%Straight Lines [id:da7725164270516758] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (287.04,231.9) -- (304.17,231.9) ;
%Curve Lines [id:da39249671008575815] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (282.55,224.67) .. controls (282.55,231.9) and (282.55,231.9) .. (288.94,231.9) ;
%Curve Lines [id:da7421864402835332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (301.72,231.9) .. controls (308.55,231.9) and (308.55,231.67) .. (308.7,224.67) ;

%Straight Lines [id:da19417749726691413] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (293.72,231.81) -- (295.54,236.11) ;
%Straight Lines [id:da01578456547622986] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (295.54,236.11) -- (297.74,232.06) ;

%Straight Lines [id:da34341930338637305] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (313.1,231.9) -- (330.23,231.9) ;
%Curve Lines [id:da1159606845269654] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (308.61,224.67) .. controls (308.61,231.9) and (308.61,231.9) .. (315,231.9) ;
%Curve Lines [id:da8146988874467858] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (327.78,231.9) .. controls (334.61,231.9) and (334.61,231.67) .. (334.75,224.67) ;

%Straight Lines [id:da2480665383603553] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (319.77,231.81) -- (321.6,236.11) ;
%Straight Lines [id:da9449463034855328] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (321.6,236.11) -- (323.8,232.06) ;

%Straight Lines [id:da1668854191154463] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (340.24,231.9) -- (357.37,231.9) ;
%Curve Lines [id:da33529395691586616] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (335.75,224.67) .. controls (335.75,231.9) and (335.75,231.9) .. (342.14,231.9) ;
%Curve Lines [id:da20877841586193324] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (354.92,231.9) .. controls (361.75,231.9) and (361.75,231.67) .. (361.9,224.67) ;

%Straight Lines [id:da6687493080176272] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (346.92,231.81) -- (348.74,236.11) ;
%Straight Lines [id:da6873497002376212] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (348.74,236.11) -- (350.94,232.06) ;

%Straight Lines [id:da469617464161624] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (367.44,231.65) -- (384.57,231.65) ;
%Curve Lines [id:da6436751358101238] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (362.95,224.42) .. controls (362.95,231.65) and (362.95,231.65) .. (369.34,231.65) ;
%Curve Lines [id:da5436412504991606] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (382.12,231.65) .. controls (388.95,231.65) and (388.95,231.42) .. (389.1,224.42) ;

%Straight Lines [id:da5411308582050436] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (374.12,231.56) -- (375.94,235.86) ;
%Straight Lines [id:da6667408547438658] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (375.94,235.86) -- (378.14,231.81) ;

%Straight Lines [id:da41898483085248284] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (394.64,231.9) -- (411.77,231.9) ;
%Curve Lines [id:da8032972933586215] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (390.15,224.67) .. controls (390.15,231.9) and (390.15,231.9) .. (396.54,231.9) ;
%Curve Lines [id:da6187686301263655] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (409.32,231.9) .. controls (416.15,231.9) and (416.15,231.67) .. (416.3,224.67) ;

%Straight Lines [id:da5851405126080749] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (401.32,231.81) -- (403.14,236.11) ;
%Straight Lines [id:da6998918915637851] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (403.14,236.11) -- (405.34,232.06) ;

%Straight Lines [id:da4777979997482502] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (421.34,231.9) -- (437.87,231.9) ;
%Curve Lines [id:da8141270245365313] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (417.01,224.67) .. controls (417.01,231.9) and (417.01,231.9) .. (423.18,231.9) ;
%Curve Lines [id:da4609453511558168] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (435.51,231.9) .. controls (442.1,231.9) and (442.1,231.67) .. (442.24,224.67) ;

%Straight Lines [id:da29098116424539255] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (427.78,231.81) -- (429.54,236.11) ;
%Straight Lines [id:da74280589927667] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (429.54,236.11) -- (431.66,232.06) ;

%Straight Lines [id:da23883718489967776] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (446.29,231.9) -- (460.49,231.9) ;
%Curve Lines [id:da1490721733737621] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (442.57,224.67) .. controls (442.57,231.9) and (442.57,231.9) .. (447.87,231.9) ;
%Curve Lines [id:da6295082243933192] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (458.46,231.9) .. controls (464.12,231.9) and (464.12,231.67) .. (464.24,224.67) ;

%Straight Lines [id:da2658405019914718] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (451.82,231.81) -- (453.33,236.11) ;
%Straight Lines [id:da54522316843691] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (453.33,236.11) -- (455.16,232.06) ;

%Straight Lines [id:da6697841844635926] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.5,136.2) -- (193.59,157.25) -- (193.9,225.67) ;
%Straight Lines [id:da4776825294548983] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (201.5,136.2) -- (201.9,225.67) ;
%Straight Lines [id:da9598067152366869] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (228.5,136.2) -- (228.9,225.67) ;
%Straight Lines [id:da13959398033355086] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (255.5,136.2) -- (255.9,225.67) ;
%Straight Lines [id:da6954615403474771] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (282.5,136.2) -- (282.9,225.67) ;
%Straight Lines [id:da3056074095217327] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308.5,136.2) -- (308.9,225.67) ;
%Straight Lines [id:da7752514440743457] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (334.9,136.2) -- (335.3,225.67) ;
%Straight Lines [id:da5663472818449422] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (362.1,136.2) -- (362.5,225.67) ;
%Straight Lines [id:da8859609338199461] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (390.1,136.2) -- (390.5,225.67) ;
%Straight Lines [id:da4500326214593646] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (416.6,136.2) -- (417,225.67) ;
%Straight Lines [id:da41988373045735483] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (442.1,136.2) -- (442.5,225.67) ;
%Straight Lines [id:da15443455754636592] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (464.1,136.2) -- (464.5,225.67) ;




\end{tikzpicture}

==> fig/batteryeval.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1.1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Straight Lines [id:da3588407754645764] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (39.32,77.51) -- (39.5,102.67) ;
%Rounded Rect [id:dp6266923800833797] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (71.73,100.34) .. controls (71.73,98.28) and (73.4,96.6) .. (75.46,96.6) -- (90.59,96.6) .. controls (92.65,96.6) and (94.32,98.28) .. (94.32,100.34) -- (94.32,144.35) .. controls (94.32,146.42) and (92.65,148.09) .. (90.59,148.09) -- (75.46,148.09) .. controls (73.4,148.09) and (71.73,146.42) .. (71.73,144.35) -- cycle ;
%Rounded Rect [id:dp4283528499764466] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (1.92,106.11) .. controls (1.92,101.7) and (5.49,98.13) .. (9.9,98.13) -- (59.91,98.13) .. controls (64.32,98.13) and (67.89,101.7) .. (67.89,106.11) -- (67.89,130.06) .. controls (67.89,134.47) and (64.32,138.04) .. (59.91,138.04) -- (9.9,138.04) .. controls (5.49,138.04) and (1.92,134.47) .. (1.92,130.06) -- cycle ;
%Shape: Trapezoid [id:dp3432473661833406] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (5.14,153.5) -- (8.55,142.14) -- (64.08,142.14) -- (67.49,153.5) -- cycle ;
%Shape: Ellipse [id:dp19496799056462244] 
\draw   (33.06,135.51) .. controls (33.06,134.2) and (34.28,133.13) .. (35.79,133.13) .. controls (37.29,133.13) and (38.51,134.2) .. (38.51,135.51) .. controls (38.51,136.83) and (37.29,137.89) .. (35.79,137.89) .. controls (34.28,137.89) and (33.06,136.83) .. (33.06,135.51) -- cycle ;
%Shape: Ellipse [id:dp37850272973422405] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80.01,135.64) .. controls (80.01,134.32) and (81.23,133.26) .. (82.73,133.26) .. controls (84.23,133.26) and (85.45,134.32) .. (85.45,135.64) .. controls (85.45,136.95) and (84.23,138.02) .. (82.73,138.02) .. controls (81.23,138.02) and (80.01,136.95) .. (80.01,135.64) -- cycle ;
%Straight Lines [id:da1407717973451983] 
\draw    (3.13,132.87) -- (65.62,133.39) ;
%Shape: Ellipse [id:dp22750582310591394] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80.3,123.51) .. controls (80.3,122.2) and (81.52,121.13) .. (83.03,121.13) .. controls (84.53,121.13) and (85.75,122.2) .. (85.75,123.51) .. controls (85.75,124.83) and (84.53,125.89) .. (83.03,125.89) .. controls (81.52,125.89) and (80.3,124.83) .. (80.3,123.51) -- cycle ;
%Shape: Rectangle [id:dp1869350904284628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (77.01,104.22) -- (89.06,104.22) -- (89.06,113.57) -- (77.01,113.57) -- cycle ;

%Straight Lines [id:da10392900436342689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (11.25,42.55) -- (11.04,18.46) -- (151.4,18.21) ;
%Straight Lines [id:da7447567876797334] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (37.76,42.76) -- (37.76,32.68) -- (151.59,32.68) ;
%Flowchart: Process [id:dp23388411443370027] 
\draw   (108.51,83.69) -- (177,83.69) -- (177,120.73) -- (108.51,120.73) -- cycle ;

%Straight Lines [id:da2126124889976191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.85,17.81) -- (122.56,84.11) ;
%Straight Lines [id:da9540235520860672] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (141.42,32.42) -- (141.36,80.76) ;
%Straight Lines [id:da7028532158737579] 
\draw    (93.92,140.51) -- (112.45,140.51) ;
\draw [shift={(115.45,140.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7071299757241336] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (151.94,15.28) -- (268.23,15.28) -- (268.23,70.79) -- (151.94,70.79) -- cycle ;
%Shape: Rectangle [id:dp7188222403201043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.7,24.15) -- (199.19,24.15) -- (199.19,60.99) -- (161.7,60.99) -- cycle ;


%Shape: Rectangle [id:dp39576728608241263] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (119.04,80.29) -- (125.55,80.29) -- (125.55,83.62) -- (119.04,83.62) -- cycle ;
%Shape: Rectangle [id:dp7078788102437608] 
\draw   (138,80.29) -- (144.52,80.29) -- (144.52,83.62) -- (138,83.62) -- cycle ;
%Shape: Rectangle [id:dp2908663841861332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.46,140.08) -- (136.05,140.08) -- (136.05,143.04) -- (134.46,143.04) -- cycle ;
%Shape: Ellipse [id:dp6662052695029634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.24,141.14) .. controls (118.24,137.77) and (121.19,135.03) .. (124.83,135.03) .. controls (128.46,135.03) and (131.41,137.77) .. (131.41,141.14) .. controls (131.41,144.52) and (128.46,147.26) .. (124.83,147.26) .. controls (121.19,147.26) and (118.24,144.52) .. (118.24,141.14) -- cycle ;
%Shape: Rectangle [id:dp8569280186885044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.13,139.7) -- (140.72,139.7) -- (140.72,142.65) -- (139.13,142.65) -- cycle ;
%Shape: Ellipse [id:dp1749849752962378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.21,140.7) .. controls (120.21,139.51) and (121.24,138.55) .. (122.52,138.55) .. controls (123.79,138.55) and (124.83,139.51) .. (124.83,140.7) .. controls (124.83,141.88) and (123.79,142.84) .. (122.52,142.84) .. controls (121.24,142.84) and (120.21,141.88) .. (120.21,140.7) -- cycle ;
%Shape: Rectangle [id:dp9733247825640281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.48,140.54) -- (145.08,140.54) -- (145.08,143.5) -- (143.48,143.5) -- cycle ;
%Shape: Rectangle [id:dp614791188626661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.83,138.12) -- (146.6,138.12) -- (146.6,140.7) -- (124.83,140.7) -- cycle ;

%Shape: Rectangle [id:dp9047813172536925] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (0.39,44.22) -- (99.26,44.22) -- (99.26,85.05) -- (0.39,85.05) -- cycle ;
%Shape: Rectangle [id:dp662900733301663] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (8.59,48.15) -- (80.42,48.15) -- (80.42,71.05) -- (8.59,71.05) -- cycle ;
%Shape: Rectangle [id:dp9045204714109558] 
\draw   (7.53,85.61) -- (14.85,85.61) -- (14.85,88.94) -- (7.53,88.94) -- cycle ;
%Shape: Rectangle [id:dp6467543745764985] 
\draw   (86.13,85.33) -- (93.46,85.33) -- (93.46,88.66) -- (86.13,88.66) -- cycle ;
%Shape: Ellipse [id:dp9983429599311708] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (86.6,51.8) .. controls (86.6,50.49) and (87.82,49.42) .. (89.32,49.42) .. controls (90.82,49.42) and (92.04,50.49) .. (92.04,51.8) .. controls (92.04,53.12) and (90.82,54.19) .. (89.32,54.19) .. controls (87.82,54.19) and (86.6,53.12) .. (86.6,51.8) -- cycle ;
%Shape: Ellipse [id:dp4043625879689181] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (86.6,60.22) .. controls (86.6,58.91) and (87.82,57.84) .. (89.32,57.84) .. controls (90.82,57.84) and (92.04,58.91) .. (92.04,60.22) .. controls (92.04,61.54) and (90.82,62.6) .. (89.32,62.6) .. controls (87.82,62.6) and (86.6,61.54) .. (86.6,60.22) -- cycle ;
%Shape: Ellipse [id:dp14980396549600816] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (86.6,69.25) .. controls (86.6,67.94) and (87.82,66.87) .. (89.32,66.87) .. controls (90.82,66.87) and (92.04,67.94) .. (92.04,69.25) .. controls (92.04,70.57) and (90.82,71.63) .. (89.32,71.63) .. controls (87.82,71.63) and (86.6,70.57) .. (86.6,69.25) -- cycle ;
%Shape: Wave [id:dp7306818937942414] 
\draw   (13.57,60.17) .. controls (14.61,63.57) and (15.6,66.81) .. (16.75,66.81) .. controls (17.9,66.81) and (18.89,63.57) .. (19.92,60.17) .. controls (20.96,56.78) and (21.95,53.54) .. (23.1,53.54) .. controls (24.25,53.54) and (25.24,56.78) .. (26.27,60.17) .. controls (27.31,63.57) and (28.3,66.81) .. (29.45,66.81) .. controls (30.6,66.81) and (31.59,63.57) .. (32.62,60.17) .. controls (33.66,56.78) and (34.65,53.54) .. (35.8,53.54) .. controls (36.95,53.54) and (37.94,56.78) .. (38.97,60.17) .. controls (40.01,63.57) and (41,66.81) .. (42.15,66.81) .. controls (43.3,66.81) and (44.29,63.57) .. (45.32,60.17) .. controls (46.36,56.78) and (47.35,53.54) .. (48.5,53.54) .. controls (49.65,53.54) and (50.64,56.78) .. (51.67,60.17) .. controls (52.71,63.57) and (53.7,66.81) .. (54.85,66.81) .. controls (55.99,66.81) and (56.98,63.57) .. (58.02,60.17) .. controls (59.06,56.78) and (60.05,53.54) .. (61.19,53.54) .. controls (62.34,53.54) and (63.33,56.78) .. (64.37,60.17) .. controls (65.41,63.57) and (66.4,66.81) .. (67.54,66.81) .. controls (68.69,66.81) and (69.68,63.57) .. (70.72,60.17) .. controls (71.75,56.78) and (72.74,53.54) .. (73.89,53.54) .. controls (74.89,53.54) and (75.77,55.98) .. (76.66,58.84) ;

%Flowchart: Process [id:dp7545229261068105] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (197.92,78.69) -- (268,78.69) -- (268,99.17) -- (197.92,99.17) -- cycle ;
%Flowchart: Process [id:dp4624162246622274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (197.49,109.19) -- (269.48,109.19) -- (269.48,129.67) -- (197.49,129.67) -- cycle ;
%Straight Lines [id:da6794971168266775] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.42,91.01) -- (197.95,91.01) ;
\draw [shift={(176.42,91.01)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da24330474712241967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.42,114.09) -- (197.95,114.59) ;
\draw [shift={(177.42,114.01)}, rotate = 1.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (208.4,146.76) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{66.46pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Case Study 4}\\(Section~\ref{subsec:case_4})
\end{center}

\end{minipage}};
% Text Node
\draw (49.82,78.81) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (133.7,156.16) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{19.66pt}\setlength\topsep{0pt}
Key
\end{minipage}};
% Text Node
\draw (234.48,42.86) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{45.9pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Device Under Attack}
\end{center}

\end{minipage}};
% Text Node
\draw (179.99,42.48) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{24.87pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{MCU}
\end{center}

\end{minipage}};
% Text Node
\draw (34.9,115.48) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{44.69pt}\setlength\topsep{0pt}
\begin{center}
Correlation\\Analysis
\end{center}

\end{minipage}};
% Text Node
\draw (232.21,87.93) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{46.63pt}\setlength\topsep{0pt}
\begin{center}
Aging
\end{center}

\end{minipage}};
% Text Node
\draw (142.76,102.21) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{46.06pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Power Source}
\end{center}

\end{minipage}};
% Text Node
\draw (232.96,119.93) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{47.61pt}\setlength\topsep{0pt}
\begin{center}
Noise
\end{center}

\end{minipage}};
% Text Node
\draw (51.8,37.68) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.03,0.12,0.73}{GND}}
\end{minipage}};
% Text Node
\draw (24,24.28) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{VCC}}
\end{minipage}};
% Text Node
\draw (52.8,91.68) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.56,0.07,1}{DATA}}
\end{minipage}};


\end{tikzpicture}

==> fig/evaluation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1.1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Rounded Rect [id:dp12758852865068038] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (178.64,84.84) .. controls (178.64,82.78) and (180.32,81.1) .. (182.38,81.1) -- (197.51,81.1) .. controls (199.57,81.1) and (201.24,82.78) .. (201.24,84.84) -- (201.24,128.85) .. controls (201.24,130.92) and (199.57,132.59) .. (197.51,132.59) -- (182.38,132.59) .. controls (180.32,132.59) and (178.64,130.92) .. (178.64,128.85) -- cycle ;
%Rounded Rect [id:dp45914038397930335] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (108.83,90.61) .. controls (108.83,86.2) and (112.41,82.63) .. (116.82,82.63) -- (166.83,82.63) .. controls (171.24,82.63) and (174.81,86.2) .. (174.81,90.61) -- (174.81,114.56) .. controls (174.81,118.97) and (171.24,122.54) .. (166.83,122.54) -- (116.82,122.54) .. controls (112.41,122.54) and (108.83,118.97) .. (108.83,114.56) -- cycle ;
%Shape: Trapezoid [id:dp8492601571100147] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (112.06,138) -- (115.47,126.64) -- (171,126.64) -- (174.41,138) -- cycle ;
%Shape: Ellipse [id:dp4716769253657529] 
\draw   (139.98,120.01) .. controls (139.98,118.7) and (141.2,117.63) .. (142.71,117.63) .. controls (144.21,117.63) and (145.43,118.7) .. (145.43,120.01) .. controls (145.43,121.33) and (144.21,122.39) .. (142.71,122.39) .. controls (141.2,122.39) and (139.98,121.33) .. (139.98,120.01) -- cycle ;
%Shape: Ellipse [id:dp6533507139381689] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (186.93,120.14) .. controls (186.93,118.82) and (188.15,117.76) .. (189.65,117.76) .. controls (191.15,117.76) and (192.37,118.82) .. (192.37,120.14) .. controls (192.37,121.45) and (191.15,122.52) .. (189.65,122.52) .. controls (188.15,122.52) and (186.93,121.45) .. (186.93,120.14) -- cycle ;
%Straight Lines [id:da5275060352667165] 
\draw    (110.05,117.37) -- (172.54,117.89) ;
%Shape: Ellipse [id:dp02362384194471856] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (187.22,108.01) .. controls (187.22,106.7) and (188.44,105.63) .. (189.95,105.63) .. controls (191.45,105.63) and (192.67,106.7) .. (192.67,108.01) .. controls (192.67,109.33) and (191.45,110.39) .. (189.95,110.39) .. controls (188.44,110.39) and (187.22,109.33) .. (187.22,108.01) -- cycle ;
%Shape: Rectangle [id:dp18983205483164833] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.93,88.72) -- (195.97,88.72) -- (195.97,98.07) -- (183.93,98.07) -- cycle ;

%Straight Lines [id:da14440995891810204] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (45.96,288.52) -- (45.96,306.17) ;
%Straight Lines [id:da46422634235542515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (19,288.31) -- (19,305.95) ;
%Rounded Rect [id:dp651327843113495] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (9.71,308.67) .. controls (9.71,304.16) and (13.36,300.52) .. (17.86,300.52) -- (65.89,300.52) .. controls (70.39,300.52) and (74.04,304.16) .. (74.04,308.67) -- (74.04,333.11) .. controls (74.04,337.61) and (70.39,341.26) .. (65.89,341.26) -- (17.86,341.26) .. controls (13.36,341.26) and (9.71,337.61) .. (9.71,333.11) -- cycle ;
%Shape: Rectangle [id:dp5372066916550782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.17,312.36) -- (29.65,312.36) -- (29.65,314.47) -- (27.17,314.47) -- cycle ;
%Shape: Rectangle [id:dp6843836903733083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.27,321.09) -- (29.75,321.09) -- (29.75,323.2) -- (27.27,323.2) -- cycle ;
%Shape: Rectangle [id:dp822300786254311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.27,328.1) -- (29.75,328.1) -- (29.75,330.21) -- (27.27,330.21) -- cycle ;
%Flowchart: Connector [id:dp27475145268484225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16.64,328.7) .. controls (16.64,327.87) and (17.3,327.19) .. (18.11,327.19) .. controls (18.93,327.19) and (19.59,327.87) .. (19.59,328.7) .. controls (19.59,329.53) and (18.93,330.2) .. (18.11,330.2) .. controls (17.3,330.2) and (16.64,329.53) .. (16.64,328.7) -- cycle ;
%Shape: Rectangle [id:dp4513969122416852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (36.86,311.2) -- (64.07,311.2) -- (64.07,331.62) -- (36.86,331.62) -- cycle ;

%Flowchart: Process [id:dp150196420849666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (62.97,149.11) -- (268.23,149.11) -- (268.23,209.42) -- (62.97,209.42) -- cycle ;
%Straight Lines [id:da4361313553156201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.53,149.01) -- (80.53,159.9) ;
%Straight Lines [id:da9850206030521607] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (107.49,149.34) -- (107.49,160.21) ;
%Straight Lines [id:da8992140841413596] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (129.36,168.99) -- (268.23,168.99) ;
%Straight Lines [id:da6947571839032056] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (73.48,218.51) -- (73.48,236.15) ;
%Straight Lines [id:da3756740352936847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (49.52,217.91) -- (49.52,235.56) ;
%Straight Lines [id:da4503999514176271] 
\draw    (82.7,245.26) -- (95.17,245.29) ;
%Straight Lines [id:da3739594578992331] 
\draw    (82.89,251.49) -- (94.86,251.51) ;
%Flowchart: Process [id:dp32543665157823853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30.5,218.44) -- (268,218.44) -- (268,278.97) -- (30.5,278.97) -- cycle ;
%Straight Lines [id:da6721841846017134] 
\draw    (160.07,245.32) -- (175.78,245.16) ;
%Rounded Rect [id:dp8599596188828149] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (125.2,308.8) .. controls (125.2,304.33) and (128.82,300.7) .. (133.29,300.7) -- (186.44,300.7) .. controls (190.91,300.7) and (194.54,304.33) .. (194.54,308.8) -- (194.54,333.08) .. controls (194.54,337.55) and (190.91,341.17) .. (186.44,341.17) -- (133.29,341.17) .. controls (128.82,341.17) and (125.2,337.55) .. (125.2,333.08) -- cycle ;
%Shape: Antenna [id:dp37315060929705224] 
\draw   (120.89,296.52) -- (125.2,301.63) -- (129.5,296.52) (125.2,296.52) -- (125.2,309.31) ;
%Flowchart: Process [id:dp9321275266105786] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (2.36,287.94) -- (268,287.94) -- (268,348.92) -- (2.36,348.92) -- cycle ;
%Straight Lines [id:da36486243293418785] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ]   (194.91,308.77) -- (268.17,309.01) ;
%Straight Lines [id:da45505819075082865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (11.25,42.55) -- (11.04,18.46) -- (151.4,18.21) ;
%Straight Lines [id:da8537579717064654] 
\draw [color={rgb, 255:red, 8; green, 30; blue, 185 }  ,draw opacity=1 ]   (37.76,42.76) -- (37.76,32.68) -- (151.59,32.68) ;
%Flowchart: Process [id:dp7512239732917718] 
\draw   (3.01,42.76) -- (85.91,42.76) -- (85.91,121.73) -- (3.01,121.73) -- cycle ;
%Straight Lines [id:da23267231649977171] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.18,18.07) -- (103.56,42.64) ;
%Straight Lines [id:da09764982523332066] 
\draw    (130.42,32.61) -- (130.47,40.22) ;
%Straight Lines [id:da9673110045521127] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (86.09,109.01) -- (109.5,108.92) ;
%Straight Lines [id:da7937212160013747] 
\draw    (202.42,109.01) -- (220.95,109.01) ;
\draw [shift={(223.95,109.01)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3952129305040668] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (12.86,128.58) -- (12.59,288.19) ;
\draw [shift={(12.86,125.58)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6253148794343804] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (151.94,15.28) -- (268.23,15.28) -- (268.23,70.79) -- (151.94,70.79) -- cycle ;
%Shape: Rectangle [id:dp2898168375599095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.7,24.15) -- (199.19,24.15) -- (199.19,60.99) -- (161.7,60.99) -- cycle ;


%Shape: Rectangle [id:dp7369541855937503] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (95.36,44.19) -- (138.44,44.19) -- (138.44,68.18) -- (95.36,68.18) -- cycle ;
%Shape: Rectangle [id:dp8126956115478221] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.31,40.97) -- (106.82,40.97) -- (106.82,44.3) -- (100.31,44.3) -- cycle ;
%Shape: Rectangle [id:dp6227509918562351] 
\draw   (127.35,40.7) -- (133.87,40.7) -- (133.87,44.03) -- (127.35,44.03) -- cycle ;

%Straight Lines [id:da010575385512928026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (43,129.2) -- (43.19,219.26) ;
\draw [shift={(42.99,126.2)}, rotate = 89.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4712376274934975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,130.12) -- (74.74,149.4) ;
\draw [shift={(74.74,127.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp4825507409957046] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (40.07,233.31) -- (83.3,233.31) -- (83.3,264.15) -- (40.07,264.15) -- cycle ;
%Shape: Rectangle [id:dp8709833118711983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (47.07,237.51) -- (74.56,237.51) -- (74.56,259.1) -- (47.07,259.1) -- cycle ;

%Shape: Rectangle [id:dp825709175186663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (133.52,308.07) -- (178.8,308.07) -- (178.8,328.5) -- (133.52,328.5) -- cycle ;

%Shape: Rectangle [id:dp4554656237961505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.02,107.58) -- (246.61,107.58) -- (246.61,110.54) -- (245.02,110.54) -- cycle ;
%Shape: Ellipse [id:dp21471917017428144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.8,108.64) .. controls (228.8,105.27) and (231.75,102.53) .. (235.38,102.53) .. controls (239.02,102.53) and (241.97,105.27) .. (241.97,108.64) .. controls (241.97,112.02) and (239.02,114.76) .. (235.38,114.76) .. controls (231.75,114.76) and (228.8,112.02) .. (228.8,108.64) -- cycle ;
%Shape: Rectangle [id:dp9603595396994149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.68,107.2) -- (251.28,107.2) -- (251.28,110.15) -- (249.68,110.15) -- cycle ;
%Shape: Ellipse [id:dp567007699069574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.77,108.2) .. controls (230.77,107.01) and (231.8,106.05) .. (233.08,106.05) .. controls (234.35,106.05) and (235.38,107.01) .. (235.38,108.2) .. controls (235.38,109.38) and (234.35,110.34) .. (233.08,110.34) .. controls (231.8,110.34) and (230.77,109.38) .. (230.77,108.2) -- cycle ;
%Shape: Rectangle [id:dp7395478308576893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.04,108.04) -- (255.64,108.04) -- (255.64,111) -- (254.04,111) -- cycle ;
%Shape: Rectangle [id:dp13256228603841502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.38,105.62) -- (257.16,105.62) -- (257.16,108.2) -- (235.38,108.2) -- cycle ;

%Straight Lines [id:da49172983160584494] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (193.42,240.64) -- (268,240.64) ;
%Shape: Rectangle [id:dp1627796661460914] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (71.39,159.56) -- (170.26,159.56) -- (170.26,200.4) -- (71.39,200.4) -- cycle ;
%Shape: Rectangle [id:dp06247731919966748] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (79.59,163.5) -- (151.42,163.5) -- (151.42,186.4) -- (79.59,186.4) -- cycle ;
%Shape: Rectangle [id:dp17829454501369812] 
\draw   (78.53,200.96) -- (85.85,200.96) -- (85.85,204.29) -- (78.53,204.29) -- cycle ;
%Shape: Rectangle [id:dp27390365501316083] 
\draw   (157.13,200.68) -- (164.46,200.68) -- (164.46,204.01) -- (157.13,204.01) -- cycle ;
%Shape: Ellipse [id:dp996177265768823] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (157.6,167.15) .. controls (157.6,165.84) and (158.82,164.77) .. (160.32,164.77) .. controls (161.82,164.77) and (163.04,165.84) .. (163.04,167.15) .. controls (163.04,168.47) and (161.82,169.53) .. (160.32,169.53) .. controls (158.82,169.53) and (157.6,168.47) .. (157.6,167.15) -- cycle ;
%Shape: Ellipse [id:dp6354491839727343] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (157.6,175.57) .. controls (157.6,174.26) and (158.82,173.19) .. (160.32,173.19) .. controls (161.82,173.19) and (163.04,174.26) .. (163.04,175.57) .. controls (163.04,176.89) and (161.82,177.95) .. (160.32,177.95) .. controls (158.82,177.95) and (157.6,176.89) .. (157.6,175.57) -- cycle ;
%Shape: Ellipse [id:dp5554948838497626] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (157.6,184.6) .. controls (157.6,183.29) and (158.82,182.22) .. (160.32,182.22) .. controls (161.82,182.22) and (163.04,183.29) .. (163.04,184.6) .. controls (163.04,185.92) and (161.82,186.98) .. (160.32,186.98) .. controls (158.82,186.98) and (157.6,185.92) .. (157.6,184.6) -- cycle ;
%Shape: Wave [id:dp13267172008447314] 
\draw   (84.57,175.52) .. controls (85.61,178.92) and (86.6,182.16) .. (87.75,182.16) .. controls (88.9,182.16) and (89.89,178.92) .. (90.92,175.52) .. controls (91.96,172.13) and (92.95,168.89) .. (94.1,168.89) .. controls (95.25,168.89) and (96.24,172.13) .. (97.27,175.52) .. controls (98.31,178.92) and (99.3,182.16) .. (100.45,182.16) .. controls (101.6,182.16) and (102.59,178.92) .. (103.62,175.52) .. controls (104.66,172.13) and (105.65,168.89) .. (106.8,168.89) .. controls (107.95,168.89) and (108.94,172.13) .. (109.97,175.52) .. controls (111.01,178.92) and (112,182.16) .. (113.15,182.16) .. controls (114.3,182.16) and (115.29,178.92) .. (116.32,175.52) .. controls (117.36,172.13) and (118.35,168.89) .. (119.5,168.89) .. controls (120.65,168.89) and (121.64,172.13) .. (122.67,175.52) .. controls (123.71,178.92) and (124.7,182.16) .. (125.85,182.16) .. controls (126.99,182.16) and (127.98,178.92) .. (129.02,175.52) .. controls (130.06,172.13) and (131.05,168.89) .. (132.19,168.89) .. controls (133.34,168.89) and (134.33,172.13) .. (135.37,175.52) .. controls (136.41,178.92) and (137.4,182.16) .. (138.54,182.16) .. controls (139.69,182.16) and (140.68,178.92) .. (141.72,175.52) .. controls (142.75,172.13) and (143.74,168.89) .. (144.89,168.89) .. controls (145.89,168.89) and (146.77,171.33) .. (147.66,174.19) ;

%Shape: Rectangle [id:dp7613372600849204] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (96.04,228.9) -- (194.91,228.9) -- (194.91,269.73) -- (96.04,269.73) -- cycle ;
%Shape: Rectangle [id:dp5248624022326291] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (104.24,232.83) -- (176.07,232.83) -- (176.07,255.73) -- (104.24,255.73) -- cycle ;
%Shape: Rectangle [id:dp08683387306702572] 
\draw   (103.18,270.29) -- (110.5,270.29) -- (110.5,273.62) -- (103.18,273.62) -- cycle ;
%Shape: Rectangle [id:dp4896967323644834] 
\draw   (181.78,270.01) -- (189.11,270.01) -- (189.11,273.34) -- (181.78,273.34) -- cycle ;
%Shape: Ellipse [id:dp262271065385864] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.25,236.49) .. controls (182.25,235.17) and (183.47,234.11) .. (184.97,234.11) .. controls (186.47,234.11) and (187.69,235.17) .. (187.69,236.49) .. controls (187.69,237.8) and (186.47,238.87) .. (184.97,238.87) .. controls (183.47,238.87) and (182.25,237.8) .. (182.25,236.49) -- cycle ;
%Shape: Ellipse [id:dp5886411260758133] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.25,244.91) .. controls (182.25,243.59) and (183.47,242.53) .. (184.97,242.53) .. controls (186.47,242.53) and (187.69,243.59) .. (187.69,244.91) .. controls (187.69,246.22) and (186.47,247.29) .. (184.97,247.29) .. controls (183.47,247.29) and (182.25,246.22) .. (182.25,244.91) -- cycle ;
%Shape: Ellipse [id:dp6786357724020398] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.25,253.94) .. controls (182.25,252.62) and (183.47,251.55) .. (184.97,251.55) .. controls (186.47,251.55) and (187.69,252.62) .. (187.69,253.94) .. controls (187.69,255.25) and (186.47,256.32) .. (184.97,256.32) .. controls (183.47,256.32) and (182.25,255.25) .. (182.25,253.94) -- cycle ;
%Shape: Wave [id:dp5670111971804015] 
\draw   (109.22,244.86) .. controls (110.26,248.26) and (111.25,251.49) .. (112.4,251.49) .. controls (113.55,251.49) and (114.54,248.26) .. (115.57,244.86) .. controls (116.61,241.46) and (117.6,238.23) .. (118.75,238.23) .. controls (119.9,238.23) and (120.89,241.46) .. (121.92,244.86) .. controls (122.96,248.26) and (123.95,251.49) .. (125.1,251.49) .. controls (126.25,251.49) and (127.24,248.26) .. (128.27,244.86) .. controls (129.31,241.46) and (130.3,238.23) .. (131.45,238.23) .. controls (132.6,238.23) and (133.59,241.46) .. (134.62,244.86) .. controls (135.66,248.26) and (136.65,251.49) .. (137.8,251.49) .. controls (138.95,251.49) and (139.94,248.26) .. (140.97,244.86) .. controls (142.01,241.46) and (143,238.23) .. (144.15,238.23) .. controls (145.3,238.23) and (146.29,241.46) .. (147.32,244.86) .. controls (148.36,248.26) and (149.35,251.49) .. (150.5,251.49) .. controls (151.64,251.49) and (152.63,248.26) .. (153.67,244.86) .. controls (154.71,241.46) and (155.7,238.23) .. (156.85,238.23) .. controls (157.99,238.23) and (158.98,241.46) .. (160.02,244.86) .. controls (161.06,248.26) and (162.05,251.49) .. (163.19,251.49) .. controls (164.34,251.49) and (165.33,248.26) .. (166.37,244.86) .. controls (167.4,241.46) and (168.39,238.23) .. (169.54,238.23) .. controls (170.54,238.23) and (171.42,240.66) .. (172.31,243.52) ;

%Shape: Antenna [id:dp46658105077369605] 
\draw   (69.89,296.52) -- (74.2,301.63) -- (78.5,296.52) (74.2,296.52) -- (74.2,309.31) ;
%Shape: Arc [id:dp7877542856420738] 
\draw  [draw opacity=0][line width=1.5]  (91.8,291.6) .. controls (93.9,292.95) and (95.4,296.43) .. (95.4,300.52) .. controls (95.4,304.74) and (93.8,308.32) .. (91.58,309.56) -- (89.89,300.52) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (91.8,291.6) .. controls (93.9,292.95) and (95.4,296.43) .. (95.4,300.52) .. controls (95.4,304.74) and (93.8,308.32) .. (91.58,309.56) ;  
%Shape: Arc [id:dp10136992183844251] 
\draw  [draw opacity=0][line width=1.5]  (88.56,294.31) .. controls (90.11,295.92) and (91.11,298.47) .. (91.11,301.34) .. controls (91.11,304.08) and (90.2,306.52) .. (88.77,308.14) -- (84.71,301.34) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (88.56,294.31) .. controls (90.11,295.92) and (91.11,298.47) .. (91.11,301.34) .. controls (91.11,304.08) and (90.2,306.52) .. (88.77,308.14) ;  
%Shape: Arc [id:dp8963812837036229] 
\draw  [draw opacity=0][line width=1.5]  (85.74,296.93) .. controls (86.27,298.21) and (86.58,299.7) .. (86.58,301.28) .. controls (86.58,303.02) and (86.21,304.65) .. (85.57,306.02) -- (80.17,301.28) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (85.74,296.93) .. controls (86.27,298.21) and (86.58,299.7) .. (86.58,301.28) .. controls (86.58,303.02) and (86.21,304.65) .. (85.57,306.02) ;  
%Shape: Arc [id:dp36405165573589393] 
\draw  [draw opacity=0][line width=1.5]  (82.97,298.56) .. controls (83.12,299.31) and (83.21,300.11) .. (83.21,300.93) .. controls (83.21,302.05) and (83.06,303.12) .. (82.78,304.1) -- (76.8,300.93) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (82.97,298.56) .. controls (83.12,299.31) and (83.21,300.11) .. (83.21,300.93) .. controls (83.21,302.05) and (83.06,303.12) .. (82.78,304.1) ;  

%Shape: Arc [id:dp8545404029464163] 
\draw  [draw opacity=0][line width=1.5]  (108.82,310.24) .. controls (106.72,308.89) and (105.23,305.41) .. (105.24,301.32) .. controls (105.24,297.09) and (106.85,293.52) .. (109.07,292.28) -- (110.75,301.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (108.82,310.24) .. controls (106.72,308.89) and (105.23,305.41) .. (105.24,301.32) .. controls (105.24,297.09) and (106.85,293.52) .. (109.07,292.28) ;  
%Shape: Arc [id:dp2405730584977166] 
\draw  [draw opacity=0][line width=1.5]  (112.07,307.53) .. controls (110.52,305.93) and (109.52,303.38) .. (109.53,300.51) .. controls (109.53,297.77) and (110.45,295.32) .. (111.88,293.71) -- (115.93,300.52) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (112.07,307.53) .. controls (110.52,305.93) and (109.52,303.38) .. (109.53,300.51) .. controls (109.53,297.77) and (110.45,295.32) .. (111.88,293.71) ;  
%Shape: Arc [id:dp6610104210605241] 
\draw  [draw opacity=0][line width=1.5]  (114.89,304.93) .. controls (114.36,303.64) and (114.06,302.15) .. (114.06,300.57) .. controls (114.06,298.83) and (114.44,297.2) .. (115.08,295.83) -- (120.47,300.58) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (114.89,304.93) .. controls (114.36,303.64) and (114.06,302.15) .. (114.06,300.57) .. controls (114.06,298.83) and (114.44,297.2) .. (115.08,295.83) ;  
%Shape: Arc [id:dp22751124884177587] 
\draw  [draw opacity=0][line width=1.5]  (117.66,303.3) .. controls (117.51,302.54) and (117.43,301.75) .. (117.43,300.92) .. controls (117.43,299.81) and (117.59,298.74) .. (117.86,297.76) -- (123.83,300.93) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.81 ][line width=1.5]  (117.66,303.3) .. controls (117.51,302.54) and (117.43,301.75) .. (117.43,300.92) .. controls (117.43,299.81) and (117.59,298.74) .. (117.86,297.76) ;  

%Shape: Rectangle [id:dp12715848699175436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.57,333.96) -- (180.05,333.96) -- (180.05,336.07) -- (177.57,336.07) -- cycle ;
%Shape: Rectangle [id:dp9829743094235655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.77,334.16) -- (169.25,334.16) -- (169.25,336.27) -- (166.77,336.27) -- cycle ;

% Text Node
\draw (44.01,82.5) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{55.75pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Attack}\\\textbf{Setup}
\end{center}

\end{minipage}};
% Text Node
\draw (219.4,189.76) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{66.46pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Case Study 1}\\(Section~\ref{subsec:case_1})
\end{center}

\end{minipage}};
% Text Node
\draw (231.61,259.14) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{49.79pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Case~Study~2}\\(Section~\ref{subsec:case_2})
\end{center}

\end{minipage}};
% Text Node
\draw (231.72,329.41) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{50.06pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Case~Study~3}\\(Section~\ref{subsec:case_3})
\end{center}

\end{minipage}};
% Text Node
\draw (145.47,263.49) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (120.82,194.16) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (244.26,123.66) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{19.66pt}\setlength\topsep{0pt}
Key
\end{minipage}};
% Text Node
\draw (155.61,318.24) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{30.04pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{SDR}
\end{center}

\end{minipage}};
% Text Node
\draw (60.48,248.25) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{18.24pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{IC}
\end{center}

\end{minipage}};
% Text Node
\draw (234.48,42.86) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{45.9pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Device Under Attack}
\end{center}

\end{minipage}};
% Text Node
\draw (179.99,42.48) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{24.87pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{MCU}
\end{center}

\end{minipage}};
% Text Node
\draw (50.14,321.36) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{18.06pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{RF}
\end{center}

\end{minipage}};
% Text Node
\draw (141.82,99.98) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{44.69pt}\setlength\topsep{0pt}
\begin{center}
Correlation\\Analysis
\end{center}

\end{minipage}};
% Text Node
\draw (103.43,51.42) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{12.93pt}\setlength\topsep{0pt}
\begin{center}
+
\end{center}

\end{minipage}};
% Text Node
\draw (130.42,51.32) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{12.93pt}\setlength\topsep{0pt}
\begin{center}
\mbox{-}
\end{center}

\end{minipage}};
% Text Node
\draw (116.31,60.74) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{28.5pt}\setlength\topsep{0pt}
\begin{center}
Battery
\end{center}

\end{minipage}};
% Text Node
\draw (23.96,23.87) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize VCC}
\end{minipage}};
% Text Node
\draw (50.8,37.68) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.03,0.12,0.73}{GND}}
\end{minipage}};
% Text Node
\draw (120.53,154.21) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.03,0.12,0.73}{GND}}
\end{minipage}};
% Text Node
\draw (86.52,224.51) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.03,0.12,0.73}{GND}}
\end{minipage}};
% Text Node
\draw (59,294.52) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.03,0.12,0.73}{GND}}
\end{minipage}};
% Text Node
\draw (72.49,155.01) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize VCC}
\end{minipage}};
% Text Node
\draw (41.48,223.91) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize VCC}
\end{minipage}};
% Text Node
\draw (10.96,294.31) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{17.73pt}\setlength\topsep{0pt}
{\scriptsize VCC}
\end{minipage}};
% Text Node
\draw (97.75,102.01) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{15.85pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.56,0.07,1}{DATA}}
\end{minipage}};
% Text Node
\draw (228.25,161.99) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{15.85pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.56,0.07,1}{DATA}}
\end{minipage}};
% Text Node
\draw (228.25,234.01) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{15.85pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.56,0.07,1}{DATA}}
\end{minipage}};
% Text Node
\draw (228.25,301.39) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{15.85pt}\setlength\topsep{0pt}
{\scriptsize \textcolor[rgb]{0.56,0.07,1}{DATA}}
\end{minipage}};


\end{tikzpicture}

==> fig/intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Straight Lines [id:da9449347462146247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.81,40.05) -- (164.81,23.03) -- (77.25,23.03) -- (77.13,29.05) ;
%Straight Lines [id:da759582086514359] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (305.82,82.17) -- (305.82,91.55) ;
\draw [shift={(305.82,94.55)}, rotate = 270] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(305.82,79.17)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49428626041776025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.89,131.51) -- (256.5,131.55) ;
%Shape: Resistor [id:dp41882956256145554] 
\draw   (165,131.53) -- (164.96,127.02) -- (162.41,125.61) -- (167.48,124.43) -- (162.39,121.61) -- (167.45,120.42) -- (162.36,117.6) -- (167.42,116.42) -- (162.33,113.6) -- (167.4,112.41) -- (164.85,111) -- (164.81,106.5) ;
%Straight Lines [id:da2646178202620555] 
\draw    (164.81,105.38) -- (164.81,88.6) ;
%Straight Lines [id:da21616595498511426] 
\draw [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ]   (164.89,106.51) -- (256,106.55) ;
%Straight Lines [id:da4680108615509395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.67,51.11) -- (272.42,51) ;
\draw [shift={(239.67,51.12)}, rotate = 359.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp15335781995141207] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (332.24,26.24) .. controls (332.24,24.18) and (333.92,22.5) .. (335.98,22.5) -- (351.11,22.5) .. controls (353.17,22.5) and (354.84,24.18) .. (354.84,26.24) -- (354.84,70.25) .. controls (354.84,72.32) and (353.17,73.99) .. (351.11,73.99) -- (335.98,73.99) .. controls (333.92,73.99) and (332.24,72.32) .. (332.24,70.25) -- cycle ;
%Rounded Rect [id:dp41529729723195996] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (262.43,31.01) .. controls (262.43,26.6) and (266.01,23.03) .. (270.42,23.03) -- (320.43,23.03) .. controls (324.84,23.03) and (328.41,26.6) .. (328.41,31.01) -- (328.41,54.96) .. controls (328.41,59.37) and (324.84,62.94) .. (320.43,62.94) -- (270.42,62.94) .. controls (266.01,62.94) and (262.43,59.37) .. (262.43,54.96) -- cycle ;
%Shape: Trapezoid [id:dp018048201477435466] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (265.66,79.4) -- (269.07,68.04) -- (324.6,68.04) -- (328.01,79.4) -- cycle ;
%Shape: Ellipse [id:dp8513929505042406] 
\draw   (293.58,60.41) .. controls (293.58,59.1) and (294.8,58.03) .. (296.31,58.03) .. controls (297.81,58.03) and (299.03,59.1) .. (299.03,60.41) .. controls (299.03,61.73) and (297.81,62.79) .. (296.31,62.79) .. controls (294.8,62.79) and (293.58,61.73) .. (293.58,60.41) -- cycle ;
%Shape: Ellipse [id:dp4914249929793486] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (340.53,61.54) .. controls (340.53,60.22) and (341.75,59.16) .. (343.25,59.16) .. controls (344.75,59.16) and (345.97,60.22) .. (345.97,61.54) .. controls (345.97,62.85) and (344.75,63.92) .. (343.25,63.92) .. controls (341.75,63.92) and (340.53,62.85) .. (340.53,61.54) -- cycle ;
%Straight Lines [id:da050217587911401074] 
\draw    (263.65,57.77) -- (326.14,58.29) ;
%Shape: Ellipse [id:dp3042418048571198] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (340.82,49.41) .. controls (340.82,48.1) and (342.04,47.03) .. (343.55,47.03) .. controls (345.05,47.03) and (346.27,48.1) .. (346.27,49.41) .. controls (346.27,50.73) and (345.05,51.79) .. (343.55,51.79) .. controls (342.04,51.79) and (340.82,50.73) .. (340.82,49.41) -- cycle ;
%Shape: Rectangle [id:dp06113568629270971] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337.53,30.12) -- (349.57,30.12) -- (349.57,39.47) -- (337.53,39.47) -- cycle ;
%Straight Lines [id:da3748258788908725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (204.49,50.7) -- (228.62,50.7) ;
\draw [shift={(201.49,50.7)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp32766143476566656] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (256.39,94.96) -- (355.26,94.96) -- (355.26,135.8) -- (256.39,135.8) -- cycle ;
%Shape: Rectangle [id:dp44430008973142265] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (264.59,98.9) -- (336.42,98.9) -- (336.42,121.8) -- (264.59,121.8) -- cycle ;
%Shape: Rectangle [id:dp5080089123529652] 
\draw   (263.53,136.36) -- (270.85,136.36) -- (270.85,139.69) -- (263.53,139.69) -- cycle ;
%Shape: Rectangle [id:dp9035248854132192] 
\draw   (342.13,136.08) -- (349.46,136.08) -- (349.46,139.41) -- (342.13,139.41) -- cycle ;
%Shape: Ellipse [id:dp1956297565872045] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (342.6,102.55) .. controls (342.6,101.24) and (343.82,100.17) .. (345.32,100.17) .. controls (346.82,100.17) and (348.04,101.24) .. (348.04,102.55) .. controls (348.04,103.87) and (346.82,104.93) .. (345.32,104.93) .. controls (343.82,104.93) and (342.6,103.87) .. (342.6,102.55) -- cycle ;
%Shape: Ellipse [id:dp14105223922928012] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (342.6,110.97) .. controls (342.6,109.66) and (343.82,108.59) .. (345.32,108.59) .. controls (346.82,108.59) and (348.04,109.66) .. (348.04,110.97) .. controls (348.04,112.29) and (346.82,113.35) .. (345.32,113.35) .. controls (343.82,113.35) and (342.6,112.29) .. (342.6,110.97) -- cycle ;
%Shape: Ellipse [id:dp8211008032023399] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (342.6,120) .. controls (342.6,118.69) and (343.82,117.62) .. (345.32,117.62) .. controls (346.82,117.62) and (348.04,118.69) .. (348.04,120) .. controls (348.04,121.32) and (346.82,122.38) .. (345.32,122.38) .. controls (343.82,122.38) and (342.6,121.32) .. (342.6,120) -- cycle ;
%Shape: Wave [id:dp502951319753774] 
\draw   (269.57,110.92) .. controls (270.61,114.32) and (271.6,117.56) .. (272.75,117.56) .. controls (273.9,117.56) and (274.89,114.32) .. (275.92,110.92) .. controls (276.96,107.53) and (277.95,104.29) .. (279.1,104.29) .. controls (280.25,104.29) and (281.24,107.53) .. (282.27,110.92) .. controls (283.31,114.32) and (284.3,117.56) .. (285.45,117.56) .. controls (286.6,117.56) and (287.59,114.32) .. (288.62,110.92) .. controls (289.66,107.53) and (290.65,104.29) .. (291.8,104.29) .. controls (292.95,104.29) and (293.94,107.53) .. (294.97,110.92) .. controls (296.01,114.32) and (297,117.56) .. (298.15,117.56) .. controls (299.3,117.56) and (300.29,114.32) .. (301.32,110.92) .. controls (302.36,107.53) and (303.35,104.29) .. (304.5,104.29) .. controls (305.65,104.29) and (306.64,107.53) .. (307.67,110.92) .. controls (308.71,114.32) and (309.7,117.56) .. (310.85,117.56) .. controls (311.99,117.56) and (312.98,114.32) .. (314.02,110.92) .. controls (315.06,107.53) and (316.05,104.29) .. (317.19,104.29) .. controls (318.34,104.29) and (319.33,107.53) .. (320.37,110.92) .. controls (321.41,114.32) and (322.4,117.56) .. (323.54,117.56) .. controls (324.69,117.56) and (325.68,114.32) .. (326.72,110.92) .. controls (327.75,107.53) and (328.74,104.29) .. (329.89,104.29) .. controls (330.89,104.29) and (331.77,106.73) .. (332.66,109.59) ;

%Shape: Rectangle [id:dp14545918365688326] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (123.74,40.08) -- (240.02,40.08) -- (240.02,95.59) -- (123.74,95.59) -- cycle ;
%Shape: Rectangle [id:dp19235295484714365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (133.5,48.95) -- (170.99,48.95) -- (170.99,85.79) -- (133.5,85.79) -- cycle ;


%Shape: Battery [id:dp6919263009675709] 
\draw   (77.13,110.44) -- (77.13,73.81) (64.75,65.67) -- (89.5,65.67) (77.13,65.67) -- (77.13,29.05) (70.94,77.07) -- (70.94,73.81) -- (83.31,73.81) -- (83.31,77.07) -- (70.94,77.07) -- cycle ;
%Straight Lines [id:da625159248966654] 
\draw    (77.13,110.44) -- (77,131.51) -- (164.89,131.51) ;

% Text Node
\draw (101.34,120.01) node   [align=left] {\begin{minipage}[lt]{27.32pt}\setlength\topsep{0pt}
GND
\end{minipage}};
% Text Node
\draw (180.88,118.63) node   [align=left] {\begin{minipage}[lt]{13.99pt}\setlength\topsep{0pt}
{\large \textbf{R\textsubscript{s}}}
\end{minipage}};
% Text Node
\draw (305.82,129.56) node   [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (206.27,67.66) node   [align=left] {\begin{minipage}[lt]{45.9pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Device Under Attack}}
\end{center}

\end{minipage}};
% Text Node
\draw (151.79,67.28) node   [align=left] {\begin{minipage}[lt]{24.87pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{MCU}
\end{center}

\end{minipage}};
% Text Node
\draw (96.02,31.03) node   [align=left] {\begin{minipage}[lt]{22.74pt}\setlength\topsep{0pt}
VCC
\end{minipage}};
% Text Node
\draw (295.14,42) node   [align=left] {\begin{minipage}[lt]{43.98pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Analysis}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/keybytes.tex <==
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte0_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 0}\label{lst:appteplate}
\end{subfigure}%
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte1_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 1}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte2_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 2}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte3_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 3}\label{lst:wrapper}
\end{subfigure}

\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte4_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 4}\label{lst:appteplate}
\end{subfigure}%
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte5_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 5}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte6_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 6}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte7_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 7}\label{lst:wrapper}
\end{subfigure}


\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte8_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 8}\label{lst:appteplate}
\end{subfigure}%
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte9_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 9}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte10_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 10}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte11_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 11}\label{lst:wrapper}
\end{subfigure}

\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte12_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 12}\label{lst:appteplate}
\end{subfigure}%
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte13_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 13}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \hspace{1em}
\includegraphics[width=\textwidth]{fig/byte14_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 14}\label{lst:wrapper}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{.22\linewidth}
\begin{center}
% \vspace{-0.1in}
\includegraphics[width=\textwidth]{fig/byte15_corr_coef_with_num_traces.jpg}
\end{center}
\vspace{-0.2in}
\caption{Byte 15}\label{lst:wrapper}
\end{subfigure}

==> fig/method_1_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\newlength{\mywidth}
\newlength{\myheight}
\setlength{\mywidth}{0.65\dimexpr157.5pt\relax}
\setlength{\myheight}{0.65\dimexpr114.98pt\relax}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp617322249096073] 
\draw (192,134.65) node  {\includegraphics[width=\mywidth,height=\myheight]{fig/method_1_1.jpg}};
%Shape: Rectangle [id:dp9620329560180436] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=3]  (119.49,111.1) -- (296.49,111.1) -- (296.49,188.1) -- (119.49,188.1) -- cycle ;
%Straight Lines [id:da46722943012177476] 
\draw [line width=1.5]    (268.96,73.75) -- (294,73.75) ;
\draw [shift={(297,73.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1417640841289216] 
\draw [line width=1.5]    (268.96,82.77) -- (294,82.77) ;
\draw [shift={(297,82.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16593797349902384] 
\draw [line width=1.5]    (104.96,80.78) -- (90,80.78) ;
\draw [shift={(87,80.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da25282234005173] 
\draw [line width=1.5]    (104.96,70.78) -- (90,70.78) ;
\draw [shift={(87,70.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8462295884245619] 
\draw [color={rgb, 255:red, 191; green, 69; blue, 12 }  ,draw opacity=1 ][line width=3]    (152.96,104.71) -- (152.16,120.52) ;
%Straight Lines [id:da9318822718429163] 
\draw [color={rgb, 255:red, 255; green, 217; blue, 85 }  ,draw opacity=1 ][line width=3]    (170.16,103.51) -- (169.36,120.12) ;
%Shape: Rectangle [id:dp12263208719423346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (104,66) -- (151.3,66) -- (151.3,83.3) -- (104,83.3) -- cycle ;
%Shape: Rectangle [id:dp6677940279969581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (199.05,69.5) -- (277.3,69.5) -- (277.3,86.8) -- (199.05,86.8) -- cycle ;
%Shape: Rectangle [id:dp6209621483358136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (161.13,190.7) -- (253.93,190.7) -- (253.93,211.79) -- (161.13,211.79) -- cycle ;

% Text Node
\draw (207.57,201.43) node   [align=left] {\begin{minipage}[lt]{58.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Arduino nano}}
\end{center}

\end{minipage}};
% Text Node
\draw (239.33,78.75) node   [align=left] {\begin{minipage}[lt]{49.01pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Oscilloscope}}
\end{center}

\end{minipage}};
% Text Node
\draw (127.68,75.15) node   [align=left] {\begin{minipage}[lt]{27.85pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/method_1_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\newlength{\mywidthc}
\newlength{\myheightc}
\setlength{\mywidthc}{0.65\dimexpr157.5pt\relax}
\setlength{\myheightc}{0.65\dimexpr114.98pt\relax}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp617322249096073] 
\draw (192,134.65) node  {\includegraphics[width=\mywidthc,height=\myheightc]{fig/method_1_2.jpg}};
%Shape: Rectangle [id:dp9620329560180436] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=3]  (113.49,93.33) -- (290.49,93.33) -- (290.49,185.1) -- (113.49,185.1) -- cycle ;
%Straight Lines [id:da46722943012177476] 
\draw [line width=1.5]    (268.96,73.75) -- (294,73.75) ;
\draw [shift={(297,73.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1417640841289216] 
\draw [line width=1.5]    (268.96,83.77) -- (294,83.77) ;
\draw [shift={(297,83.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16593797349902384] 
\draw [line width=1.5]    (104.96,77.78) -- (90,77.78) ;
\draw [shift={(87,77.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da25282234005173] 
\draw [line width=1.5]    (104.96,67.78) -- (90,67.78) ;
\draw [shift={(87,67.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp12263208719423346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (104,63) -- (151.3,63) -- (151.3,80.3) -- (104,80.3) -- cycle ;
%Shape: Rectangle [id:dp6677940279969581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (199.05,69.5) -- (277.3,69.5) -- (277.3,86.8) -- (199.05,86.8) -- cycle ;
%Shape: Rectangle [id:dp6209621483358136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (161.13,190.7) -- (253.93,190.7) -- (253.93,211.79) -- (161.13,211.79) -- cycle ;

% Text Node
\draw (207.57,201.43) node   [align=left] {\begin{minipage}[lt]{58.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{BlackPill}}
\end{center}

\end{minipage}};
% Text Node
\draw (239.33,78.75) node   [align=left] {\begin{minipage}[lt]{49.01pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Oscilloscope}}
\end{center}

\end{minipage}};
% Text Node
\draw (127.68,72.15) node   [align=left] {\begin{minipage}[lt]{27.85pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/method_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\newlength{\mywidtha}
\newlength{\myheighta}
\setlength{\mywidtha}{0.65\dimexpr151.19pt\relax}
\setlength{\myheighta}{0.65\dimexpr174.33pt\relax}


\newlength{\mywidthb}
\newlength{\myheightb}
\setlength{\mywidthb}{0.65\dimexpr217.64pt\relax}
\setlength{\myheightb}{0.65\dimexpr174.45pt\relax}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp617322249096073] 
\draw (237.2,174.61) node  {\includegraphics[width=\mywidtha,height=\myheighta]{fig/method_2.jpg}};
%Shape: Rectangle [id:dp9620329560180436] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=3]  (154.41,209.02) -- (334.41,209.02) -- (334.41,284.02) -- (154.41,284.02) -- cycle ;
%Straight Lines [id:da46722943012177476] 
\draw [line width=1.5]    (311.08,131.81) -- (335,131.81) ;
\draw [shift={(338,131.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1417640841289216] 
\draw [line width=1.5]    (311.08,140.99) -- (335,140.99) ;
\draw [shift={(338,140.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16593797349902384] 
\draw [line width=1.5]    (153.65,179.51) -- (139.41,179.51) ;
\draw [shift={(136.41,179.51)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da25282234005173] 
\draw [line width=1.5]    (153.65,170.35) -- (139.41,170.35) ;
\draw [shift={(136.41,170.35)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp12263208719423346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.72 ] (152.73,165.97) -- (198.13,165.97) -- (198.13,181.81) -- (152.73,181.81) -- cycle ;
%Shape: Rectangle [id:dp6677940279969581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.72 ] (243.97,127.92) -- (319.09,127.92) -- (319.09,143.76) -- (243.97,143.76) -- cycle ;
%Shape: Rectangle [id:dp6209621483358136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (199.57,184.91) -- (288.66,184.91) -- (288.66,204.22) -- (199.57,204.22) -- cycle ;
%Image [id:dp5883443071769785] 
\draw (483.09,174.3) node  {\includegraphics[width=\mywidthb,height=\myheightb]{fig/method_2_1.jpg}};
%Shape: Rectangle [id:dp7511282270655633] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (134.34,58.95) -- (338,58.95) -- (338,290.61) -- (134.34,290.61) -- cycle ;
%Shape: Polygon [id:ds8416923574154036] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (483.92,226.52) -- (491.41,244.66) -- (504.91,276.66) -- (411.41,277.66) -- (433.91,226.66) -- cycle ;
%Straight Lines [id:da7605016686345474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (338,290.83) -- (411.41,277.66) ;
%Straight Lines [id:da7695251966302485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (338,58.95) -- (433.91,226.66) ;
%Shape: Rectangle [id:dp986690929598596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (170.57,60.41) -- (314.41,60.41) -- (314.41,79.72) -- (170.57,79.72) -- cycle ;
%Shape: Rectangle [id:dp8385798949794683] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=3]  (373.91,80.34) -- (582.91,80.34) -- (582.91,200.92) -- (373.91,200.92) -- cycle ;
%Shape: Rectangle [id:dp5654375664832378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.72 ] (424.97,60.42) -- (520.09,60.42) -- (520.09,76.26) -- (424.97,76.26) -- cycle ;

% Text Node
\draw (244.15,194.73) node   [align=left] {\begin{minipage}[lt]{55.83pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{BlackPill}}
\end{center}

\end{minipage}};
% Text Node
\draw (282.64,136.39) node   [align=left] {\begin{minipage}[lt]{47.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Oscilloscope}}
\end{center}

\end{minipage}};
% Text Node
\draw (175.46,174.35) node   [align=left] {\begin{minipage}[lt]{26.74pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power}}
\end{center}

\end{minipage}};
% Text Node
\draw (242.99,70.06) node   [align=left] {\begin{minipage}[lt]{92.38pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{VRM (in Arduino nano)}}
\end{center}

\end{minipage}};
% Text Node
\draw (473.64,68.89) node   [align=left] {\begin{minipage}[lt]{47.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Oscilloscope}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/method_3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp617322249096073] 
\draw (284.59,141.3) node  {\includegraphics[width=237.112pt,height=99.96pt]
{fig/method_3.jpg}}; %{\includegraphics[width=296.39pt,height=124.95pt]
%Shape: Rectangle [id:dp9620329560180436] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=1.5]  (306.18,112.61) -- (457.18,112.61) -- (457.18,215.1) -- (306.18,215.1) -- cycle ;
%Straight Lines [id:da46722943012177476] 
\draw [line width=1.5]    (454.96,147.75) -- (480,147.75) ;
\draw [shift={(483,147.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp6209621483358136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (166.13,102.7) -- (258.93,102.7) -- (258.93,123.79) -- (166.13,123.79) -- cycle ;
%Shape: Rectangle [id:dp7975693189431847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (337.13,86.7) -- (429.93,86.7) -- (429.93,107.79) -- (337.13,107.79) -- cycle ;
%Shape: Rectangle [id:dp7806536553376655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (382.05,139.5) -- (460.3,139.5) -- (460.3,156.8) -- (382.05,156.8) -- cycle ;
%Shape: Rectangle [id:dp8662328058344455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ] (91.13,115.7) -- (158.82,115.7) -- (158.82,136.79) -- (91.13,136.79) -- cycle ;
%Shape: Rectangle [id:dp5592661831888386] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=0.64 ][line width=1.5]  (98.02,154.09) -- (154.82,154.09) -- (154.82,181.69) -- (98.02,181.69) -- cycle ;
%Shape: Rectangle [id:dp23770164352210643] 
\draw  [color={rgb, 255:red, 125; green, 17; blue, 147 }  ,draw opacity=1 ][line width=1.5]  (161.13,125.61) -- (262.18,125.61) -- (262.18,206.61) -- (161.13,206.61) -- cycle ;

% Text Node
\draw (212.57,113.43) node   [align=left] {\begin{minipage}[lt]{58.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{nRF52 DK}}
\end{center}

\end{minipage}};
% Text Node
\draw (383.57,97.43) node   [align=left] {\begin{minipage}[lt]{58.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{HackRF SDR}}
\end{center}

\end{minipage}};
% Text Node
\draw (422.33,148.75) node   [align=left] {\begin{minipage}[lt]{49.01pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Computer}}
\end{center}

\end{minipage}};
% Text Node
\draw (124.87,126.43) node   [align=left] {\begin{minipage}[lt]{40.89pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{BlackPill}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.98]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Straight Lines [id:da5271730025607675] 
\draw    (430.4,129.87) -- (454.6,129.87) ;
\draw [shift={(457.6,129.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da549290989122188] 
\draw    (165.8,129.87) -- (194.8,129.87) ;
\draw [shift={(197.8,129.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8593766230781168] 
\draw    (243.8,130.07) -- (256.4,130.07) ;
\draw [shift={(259.4,130.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp15456229528321352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (610.67,62.61) -- (681.33,62.61) -- (681.33,99.3) -- (610.67,99.3) -- cycle ;

%Shape: Ellipse [id:dp07866200420463287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (615.73,150.25) .. controls (615.73,144.24) and (620.36,139.37) .. (626.06,139.37) .. controls (631.77,139.37) and (636.39,144.24) .. (636.39,150.25) .. controls (636.39,156.27) and (631.77,161.14) .. (626.06,161.14) .. controls (620.36,161.14) and (615.73,156.27) .. (615.73,150.25) -- cycle ;
%Straight Lines [id:da09168765467436901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (621.61,144.01) -- (630.88,156.55) ;
%Straight Lines [id:da48156743872806107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (621.61,156.45) -- (631.16,144.01) ;

%Shape: Ellipse [id:dp43671412847876323] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (615.73,121.81) .. controls (615.73,115.8) and (620.36,110.93) .. (626.06,110.93) .. controls (631.77,110.93) and (636.39,115.8) .. (636.39,121.81) .. controls (636.39,127.82) and (631.77,132.69) .. (626.06,132.69) .. controls (620.36,132.69) and (615.73,127.82) .. (615.73,121.81) -- cycle ;
%Straight Lines [id:da9599063616303591] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (621.79,123.95) -- (623.69,127.09) -- (630.24,118.97) ;


%Shape: Rectangle [id:dp02103323365721388] 
\draw   (597.67,48.33) -- (695.33,48.33) -- (695.33,175.67) -- (597.67,175.67) -- cycle ;
%Shape: Rectangle [id:dp42399979269897603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (24.5,62.93) -- (108.5,62.93) -- (108.5,99.61) -- (24.5,99.61) -- cycle ;

%Shape: Rectangle [id:dp5898984028997931] 
\draw   (445,48.33) -- (580.6,48.33) -- (580.6,175.67) -- (445,175.67) -- cycle ;
%Straight Lines [id:da7483534000534617] 
\draw    (568.9,81.6) -- (607.7,81.6) ;
\draw [shift={(610.7,81.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp24788844124436538] 
\draw   (257.8,48.33) -- (371,48.33) -- (371,175.67) -- (257.8,175.67) -- cycle ;
%Shape: Rectangle [id:dp0965025084355573] 
\draw   (15,48.33) -- (186.33,48.33) -- (186.33,175.67) -- (15,175.67) -- cycle ;
%Shape: Rectangle [id:dp7487335762233496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (456.67,110.73) -- (569.67,110.73) -- (569.67,147.42) -- (456.67,147.42) -- cycle ;

%Shape: Rectangle [id:dp6687616868841859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (456,63.26) -- (569,63.26) -- (569,99.94) -- (456,99.94) -- cycle ;

%Shape: Rectangle [id:dp2580413582196912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (267.8,63.26) -- (361.4,63.26) -- (361.4,99.94) -- (267.8,99.94) -- cycle ;

%Shape: Rectangle [id:dp042612143858410834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (268,110.73) -- (361.2,110.73) -- (361.2,147.42) -- (268,147.42) -- cycle ;

%Shape: Rectangle [id:dp6884148451578944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (82,110.93) -- (175.17,110.93) -- (175.17,147.61) -- (82,147.61) -- cycle ;

%Shape: Rectangle [id:dp08575459430184318] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (126.74,64.09) -- (175.5,64.09) -- (175.5,99) -- (126.74,99) -- cycle ;
%Shape: Rectangle [id:dp12893122623996356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (133.76,69.67) -- (160.74,69.67) -- (160.74,92.83) -- (133.76,92.83) -- cycle ;

%Straight Lines [id:da013079879959391638] 
\draw    (512.8,112) -- (512.8,101.27) ;
\draw [shift={(512.8,98.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da002058198808245093] 
\draw    (142.6,99.07) -- (142.6,112.47) ;
\draw [shift={(142.6,115.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9149761063661905] 
\draw    (108.71,81.6) -- (127.43,81.6) ;
\draw [shift={(130.43,81.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6440246573055344] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (24.03,115.76) -- (87.97,115.76) -- (87.97,149.67) -- (24.03,149.67) -- cycle ;
%Shape: Rectangle [id:dp41822017131022515] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (31.03,119.7) -- (69.13,119.7) -- (69.13,142.6) -- (31.03,142.6) -- cycle ;
%Shape: Rectangle [id:dp41689129428358984] 
\draw   (29.04,149.56) -- (36.36,149.56) -- (36.36,152.89) -- (29.04,152.89) -- cycle ;
%Shape: Rectangle [id:dp5917343603559753] 
\draw   (75.24,149.68) -- (82.57,149.68) -- (82.57,153.01) -- (75.24,153.01) -- cycle ;
%Shape: Ellipse [id:dp7838002691966663] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (75.31,123.35) .. controls (75.31,122.04) and (76.53,120.97) .. (78.03,120.97) .. controls (79.53,120.97) and (80.75,122.04) .. (80.75,123.35) .. controls (80.75,124.67) and (79.53,125.73) .. (78.03,125.73) .. controls (76.53,125.73) and (75.31,124.67) .. (75.31,123.35) -- cycle ;
%Shape: Ellipse [id:dp44412698523709615] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (75.31,131.77) .. controls (75.31,130.46) and (76.53,129.39) .. (78.03,129.39) .. controls (79.53,129.39) and (80.75,130.46) .. (80.75,131.77) .. controls (80.75,133.09) and (79.53,134.15) .. (78.03,134.15) .. controls (76.53,134.15) and (75.31,133.09) .. (75.31,131.77) -- cycle ;
%Shape: Ellipse [id:dp09192164922772839] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (75.31,140.8) .. controls (75.31,139.49) and (76.53,138.42) .. (78.03,138.42) .. controls (79.53,138.42) and (80.75,139.49) .. (80.75,140.8) .. controls (80.75,142.12) and (79.53,143.18) .. (78.03,143.18) .. controls (76.53,143.18) and (75.31,142.12) .. (75.31,140.8) -- cycle ;
%Shape: Wave [id:dp03042857439228075] 
\draw   (35.63,129.31) .. controls (35.79,132.13) and (35.94,134.81) .. (36.13,134.81) .. controls (36.31,134.81) and (36.46,132.13) .. (36.63,129.31) .. controls (36.79,126.48) and (36.94,123.8) .. (37.13,123.8) .. controls (37.31,123.8) and (37.46,126.48) .. (37.63,129.31) .. controls (37.79,132.13) and (37.94,134.81) .. (38.13,134.81) .. controls (38.31,134.81) and (38.46,132.13) .. (38.63,129.31) .. controls (38.79,126.48) and (38.94,123.8) .. (39.13,123.8) .. controls (39.31,123.8) and (39.46,126.48) .. (39.63,129.31) .. controls (39.79,132.13) and (39.94,134.81) .. (40.13,134.81) .. controls (40.31,134.81) and (40.46,132.13) .. (40.63,129.31) .. controls (40.79,126.48) and (40.94,123.8) .. (41.13,123.8) .. controls (41.31,123.8) and (41.46,126.48) .. (41.63,129.31) .. controls (41.79,132.13) and (41.94,134.81) .. (42.13,134.81) .. controls (42.31,134.81) and (42.46,132.13) .. (42.63,129.31) .. controls (42.79,126.48) and (42.94,123.8) .. (43.13,123.8) .. controls (43.31,123.8) and (43.46,126.48) .. (43.63,129.31) .. controls (43.79,132.13) and (43.94,134.81) .. (44.13,134.81) .. controls (44.31,134.81) and (44.46,132.13) .. (44.63,129.31) .. controls (44.79,126.48) and (44.94,123.8) .. (45.13,123.8) .. controls (45.31,123.8) and (45.46,126.48) .. (45.63,129.31) .. controls (45.79,132.13) and (45.94,134.81) .. (46.13,134.81) .. controls (46.31,134.81) and (46.46,132.13) .. (46.63,129.31) .. controls (46.79,126.48) and (46.94,123.8) .. (47.13,123.8) .. controls (47.31,123.8) and (47.46,126.48) .. (47.63,129.31) .. controls (47.79,132.13) and (47.94,134.81) .. (48.13,134.81) .. controls (48.31,134.81) and (48.46,132.13) .. (48.63,129.31) .. controls (48.79,126.48) and (48.94,123.8) .. (49.13,123.8) .. controls (49.31,123.8) and (49.46,126.48) .. (49.63,129.31) .. controls (49.79,132.13) and (49.94,134.81) .. (50.13,134.81) .. controls (50.31,134.81) and (50.46,132.13) .. (50.63,129.31) .. controls (50.79,126.48) and (50.94,123.8) .. (51.13,123.8) .. controls (51.31,123.8) and (51.46,126.48) .. (51.63,129.31) .. controls (51.79,132.13) and (51.94,134.81) .. (52.13,134.81) .. controls (52.31,134.81) and (52.46,132.13) .. (52.63,129.31) .. controls (52.79,126.48) and (52.94,123.8) .. (53.13,123.8) .. controls (53.31,123.8) and (53.46,126.48) .. (53.63,129.31) .. controls (53.79,132.13) and (53.94,134.81) .. (54.13,134.81) .. controls (54.31,134.81) and (54.46,132.13) .. (54.63,129.31) .. controls (54.79,126.48) and (54.94,123.8) .. (55.13,123.8) .. controls (55.31,123.8) and (55.46,126.48) .. (55.63,129.31) .. controls (55.79,132.13) and (55.94,134.81) .. (56.13,134.81) .. controls (56.31,134.81) and (56.46,132.13) .. (56.63,129.31) .. controls (56.79,126.48) and (56.94,123.8) .. (57.13,123.8) .. controls (57.31,123.8) and (57.46,126.48) .. (57.63,129.31) .. controls (57.79,132.13) and (57.94,134.81) .. (58.13,134.81) .. controls (58.31,134.81) and (58.46,132.13) .. (58.63,129.31) .. controls (58.79,126.48) and (58.94,123.8) .. (59.13,123.8) .. controls (59.31,123.8) and (59.46,126.48) .. (59.63,129.31) .. controls (59.79,132.13) and (59.94,134.81) .. (60.13,134.81) .. controls (60.31,134.81) and (60.46,132.13) .. (60.63,129.31) .. controls (60.79,126.48) and (60.94,123.8) .. (61.13,123.8) .. controls (61.31,123.8) and (61.46,126.48) .. (61.63,129.31) .. controls (61.79,132.13) and (61.94,134.81) .. (62.13,134.81) .. controls (62.31,134.81) and (62.46,132.13) .. (62.63,129.31) .. controls (62.79,126.48) and (62.94,123.8) .. (63.13,123.8) .. controls (63.31,123.8) and (63.46,126.48) .. (63.63,129.31) .. controls (63.79,132.13) and (63.94,134.81) .. (64.13,134.81) .. controls (64.31,134.81) and (64.46,132.13) .. (64.63,129.31) .. controls (64.79,126.48) and (64.94,123.8) .. (65.13,123.8) .. controls (65.21,123.8) and (65.29,124.4) .. (65.37,125.33) ;

%Shape: Rectangle [id:dp07174968611580823] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (197.2,80.92) -- (246,80.92) -- (246,145.67) -- (197.2,145.67) -- cycle ;
%Shape: Wave [id:dp40471682268675346] 
\draw   (208.73,91.51) .. controls (208.9,94.33) and (209.05,97.01) .. (209.23,97.01) .. controls (209.42,97.01) and (209.57,94.33) .. (209.73,91.51) .. controls (209.9,88.68) and (210.05,86) .. (210.23,86) .. controls (210.42,86) and (210.57,88.68) .. (210.73,91.51) .. controls (210.9,94.33) and (211.05,97.01) .. (211.23,97.01) .. controls (211.42,97.01) and (211.57,94.33) .. (211.73,91.51) .. controls (211.9,88.68) and (212.05,86) .. (212.23,86) .. controls (212.42,86) and (212.57,88.68) .. (212.73,91.51) .. controls (212.9,94.33) and (213.05,97.01) .. (213.23,97.01) .. controls (213.42,97.01) and (213.57,94.33) .. (213.73,91.51) .. controls (213.9,88.68) and (214.05,86) .. (214.23,86) .. controls (214.42,86) and (214.57,88.68) .. (214.73,91.51) .. controls (214.9,94.33) and (215.05,97.01) .. (215.23,97.01) .. controls (215.42,97.01) and (215.57,94.33) .. (215.73,91.51) .. controls (215.9,88.68) and (216.05,86) .. (216.23,86) .. controls (216.42,86) and (216.57,88.68) .. (216.73,91.51) .. controls (216.9,94.33) and (217.05,97.01) .. (217.23,97.01) .. controls (217.42,97.01) and (217.57,94.33) .. (217.73,91.51) .. controls (217.9,88.68) and (218.05,86) .. (218.23,86) .. controls (218.42,86) and (218.57,88.68) .. (218.73,91.51) .. controls (218.9,94.33) and (219.05,97.01) .. (219.23,97.01) .. controls (219.42,97.01) and (219.57,94.33) .. (219.73,91.51) .. controls (219.9,88.68) and (220.05,86) .. (220.23,86) .. controls (220.42,86) and (220.57,88.68) .. (220.73,91.51) .. controls (220.9,94.33) and (221.05,97.01) .. (221.23,97.01) .. controls (221.42,97.01) and (221.57,94.33) .. (221.73,91.51) .. controls (221.9,88.68) and (222.05,86) .. (222.23,86) .. controls (222.42,86) and (222.57,88.68) .. (222.73,91.51) .. controls (222.9,94.33) and (223.05,97.01) .. (223.23,97.01) .. controls (223.42,97.01) and (223.57,94.33) .. (223.73,91.51) .. controls (223.9,88.68) and (224.05,86) .. (224.23,86) .. controls (224.42,86) and (224.57,88.68) .. (224.73,91.51) .. controls (224.9,94.33) and (225.05,97.01) .. (225.23,97.01) .. controls (225.42,97.01) and (225.57,94.33) .. (225.73,91.51) .. controls (225.9,88.68) and (226.05,86) .. (226.23,86) .. controls (226.42,86) and (226.57,88.68) .. (226.73,91.51) .. controls (226.9,94.33) and (227.05,97.01) .. (227.23,97.01) .. controls (227.42,97.01) and (227.57,94.33) .. (227.73,91.51) .. controls (227.9,88.68) and (228.05,86) .. (228.23,86) .. controls (228.42,86) and (228.57,88.68) .. (228.73,91.51) .. controls (228.9,94.33) and (229.05,97.01) .. (229.23,97.01) .. controls (229.42,97.01) and (229.57,94.33) .. (229.73,91.51) .. controls (229.9,88.68) and (230.05,86) .. (230.23,86) .. controls (230.42,86) and (230.57,88.68) .. (230.73,91.51) .. controls (230.9,94.33) and (231.05,97.01) .. (231.23,97.01) .. controls (231.42,97.01) and (231.57,94.33) .. (231.73,91.51) .. controls (231.9,88.68) and (232.05,86) .. (232.23,86) .. controls (232.42,86) and (232.57,88.68) .. (232.73,91.51) .. controls (232.9,94.33) and (233.05,97.01) .. (233.23,97.01) .. controls (233.42,97.01) and (233.57,94.33) .. (233.73,91.51) .. controls (233.9,88.68) and (234.05,86) .. (234.23,86) .. controls (234.42,86) and (234.57,88.68) .. (234.73,91.51) .. controls (234.85,93.43) and (234.95,95.29) .. (235.07,96.28) ;
%Straight Lines [id:da4336337719947063] 
\draw    (371,129.67) -- (381.8,129.83) ;
\draw [shift={(384.8,129.87)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9429788738537725] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (384.6,80.92) -- (433.4,80.92) -- (433.4,145.67) -- (384.6,145.67) -- cycle ;
%Shape: Wave [id:dp399035051724] 
\draw   (395.73,91.31) .. controls (396.79,94.13) and (397.81,96.81) .. (398.98,96.81) .. controls (400.16,96.81) and (401.17,94.13) .. (402.23,91.31) .. controls (403.29,88.48) and (404.31,85.8) .. (405.48,85.8) .. controls (406.66,85.8) and (407.67,88.48) .. (408.73,91.31) .. controls (409.79,94.13) and (410.81,96.81) .. (411.98,96.81) .. controls (413.16,96.81) and (414.17,94.13) .. (415.23,91.31) .. controls (416.29,88.48) and (417.31,85.8) .. (418.48,85.8) .. controls (419.66,85.8) and (420.67,88.48) .. (421.73,91.31) .. controls (421.85,91.6) and (421.96,91.9) .. (422.07,92.19) ;
%Shape: Wave [id:dp7280954809456901] 
\draw   (208.53,91.71) .. controls (209.59,94.53) and (210.61,97.21) .. (211.78,97.21) .. controls (212.96,97.21) and (213.97,94.53) .. (215.03,91.71) .. controls (216.09,88.88) and (217.11,86.2) .. (218.28,86.2) .. controls (219.46,86.2) and (220.47,88.88) .. (221.53,91.71) .. controls (222.59,94.53) and (223.61,97.21) .. (224.78,97.21) .. controls (225.96,97.21) and (226.97,94.53) .. (228.03,91.71) .. controls (229.09,88.88) and (230.11,86.2) .. (231.28,86.2) .. controls (232.46,86.2) and (233.47,88.88) .. (234.53,91.71) .. controls (234.65,92) and (234.76,92.3) .. (234.87,92.59) ;

% Text Node
\draw (100.92,162.08) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{116.17pt}\setlength\topsep{0pt}
\begin{center}
\textit{Trace Extraction}
\end{center}

\end{minipage}};
% Text Node
\draw (66.5,81.23) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Input}\\\textcolor[rgb]{1,1,1}{Generation}
\end{center}

\end{minipage}};
% Text Node
\draw (641.28,142.97) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\textit{\textcolor[rgb]{0.82,0.01,0.11}{\textbf{Failed}}}};
% Text Node
\draw (640.17,115.49) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\textit{\textcolor[rgb]{0.25,0.46,0.02}{\textbf{Success}}}};
% Text Node
\draw (314.2,161.67) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{76.7pt}\setlength\topsep{0pt}
\begin{center}
\textit{Noise Filtering}
\end{center}

\end{minipage}};
% Text Node
\draw (512,161.67) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{93.3pt}\setlength\topsep{0pt}
\begin{center}
\textit{PSVC Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (513.17,129.03) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{76.84pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Simple Power Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (512.5,81.56) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{76.84pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Correlation Power Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (314.6,81.56) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{63.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Noise}\\\textcolor[rgb]{1,1,1}{Detrending}
\end{center}

\end{minipage}};
% Text Node
\draw (314.6,129.03) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{63.38pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Trace}\\\textcolor[rgb]{1,1,1}{Averaging}
\end{center}

\end{minipage}};
% Text Node
\draw (128.58,129.23) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{63.35pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Trace}\\\textcolor[rgb]{1,1,1}{Capturing}
\end{center}

\end{minipage}};
% Text Node
\draw (646,80.92) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{48.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Leakdown}\\\textcolor[rgb]{1,1,1}{Test}
\end{center}

\end{minipage}};
% Text Node
\draw (408.8,123.32) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{32.91pt}\setlength\topsep{0pt}
\begin{center}
PSVC Trace
\end{center}

\end{minipage}};
% Text Node
\draw (221.9,123.27) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{32.91pt}\setlength\topsep{0pt}
\begin{center}
Raw Trace
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/pds.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Shape: Rectangle [id:dp08143379020843011] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (415.5,7.08) -- (671.8,7.08) -- (671.8,109) -- (415.5,109) -- cycle ;
%Shape: Rectangle [id:dp4625433966241068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (519.4,10.97) -- (663.4,10.97) -- (663.4,105.37) -- (519.4,105.37) -- cycle ;
%Shape: Rectangle [id:dp5082438846643347] 
\draw  [fill={rgb, 255:red, 92; green, 166; blue, 9 }  ,fill opacity=0.98 ] (66.9,7.08) -- (259.4,7.08) -- (259.4,109) -- (66.9,109) -- cycle ;
%Shape: Rectangle [id:dp9603362747478636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (77.35,10.63) -- (183,10.63) -- (183,105.37) -- (77.35,105.37) -- cycle ;
%Shape: Battery [id:dp5078015356990693] 
\draw  [line width=0.75]  (340.38,101.1) -- (340.38,62.46) (329.47,53.88) -- (351.29,53.88) (340.38,53.88) -- (340.38,15.24) (334.92,65.9) -- (334.92,62.46) -- (345.83,62.46) -- (345.83,65.9) -- (334.92,65.9) -- cycle ;
%Straight Lines [id:da8008570683020659] 
\draw [line width=0.75]    (259.27,15.24) -- (285.12,15.15) ;
%Straight Lines [id:da007995579829412014] 
\draw [line width=0.75]    (259.55,101.99) -- (415.43,101.99) ;
%Straight Lines [id:da7812460926329354] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (471.27,15.24) -- (501.73,15.13) -- (501.73,27.86) -- (520.2,27.8) ;
%Straight Lines [id:da4225283306196075] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (575.5,27.83) -- (605.18,27.58) -- (605.3,37.08) ;
%Straight Lines [id:da804314976678439] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (415.43,101.99) -- (501.57,101.99) -- (501.58,90.98) -- (519.4,90.98) -- (605.23,90.98) -- (605.15,81.08) ;
%Shape: Capacitor [id:dp09247209511033327] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (578.69,28.35) -- (578.69,40.89) (585.26,43.68) -- (572.13,43.68) (585.26,40.89) -- (572.13,40.89) (578.69,43.68) -- (578.69,56.23) ;
%Shape: Inductor (Air Core) [id:dp12705900232817902] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (545.16,27.7) -- (540.7,27.7) .. controls (540.63,31.04) and (540.01,33.9) .. (539.14,34.9) .. controls (538.26,35.9) and (537.3,34.84) .. (536.73,32.22) .. controls (536.29,30.19) and (536.11,27.55) .. (536.23,24.99) .. controls (536.23,24) and (536.46,23.19) .. (536.73,23.19) .. controls (537,23.19) and (537.23,24) .. (537.23,24.99) .. controls (537.35,27.55) and (537.17,30.19) .. (536.73,32.22) .. controls (536.21,34.39) and (535.5,35.62) .. (534.75,35.62) .. controls (534,35.62) and (533.28,34.39) .. (532.76,32.22) .. controls (532.32,30.19) and (532.14,27.55) .. (532.27,24.99) .. controls (532.27,24) and (532.49,23.19) .. (532.76,23.19) .. controls (533.04,23.19) and (533.26,24) .. (533.26,24.99) .. controls (533.39,27.55) and (533.21,30.19) .. (532.76,32.22) .. controls (532.25,34.39) and (531.53,35.62) .. (530.78,35.62) .. controls (530.03,35.62) and (529.31,34.39) .. (528.8,32.22) .. controls (528.35,30.19) and (528.17,27.55) .. (528.3,24.99) .. controls (528.3,24) and (528.52,23.19) .. (528.8,23.19) .. controls (529.07,23.19) and (529.29,24) .. (529.29,24.99) .. controls (529.42,27.55) and (529.24,30.19) .. (528.8,32.22) .. controls (528.22,34.84) and (527.27,35.9) .. (526.39,34.9) .. controls (525.51,33.9) and (524.89,31.04) .. (524.83,27.7) -- (520.37,27.7) ;
%Shape: Inductor (Air Core) [id:dp41835260911679084] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (488.23,36.65) -- (488.23,42.75) .. controls (491.57,42.83) and (494.43,43.68) .. (495.43,44.88) .. controls (496.42,46.08) and (495.36,47.38) .. (492.75,48.17) .. controls (490.71,48.77) and (488.08,49.02) .. (485.52,48.85) .. controls (484.52,48.85) and (483.71,48.54) .. (483.71,48.17) .. controls (483.71,47.79) and (484.52,47.49) .. (485.52,47.49) .. controls (488.08,47.32) and (490.71,47.56) .. (492.75,48.17) .. controls (494.92,48.87) and (496.15,49.85) .. (496.15,50.88) .. controls (496.15,51.9) and (494.92,52.88) .. (492.75,53.59) .. controls (490.71,54.19) and (488.08,54.44) .. (485.52,54.27) .. controls (484.52,54.27) and (483.71,53.96) .. (483.71,53.59) .. controls (483.71,53.22) and (484.52,52.91) .. (485.52,52.91) .. controls (488.08,52.74) and (490.71,52.98) .. (492.75,53.59) .. controls (494.92,54.29) and (496.15,55.27) .. (496.15,56.3) .. controls (496.15,57.33) and (494.92,58.31) .. (492.75,59.01) .. controls (490.71,59.62) and (488.08,59.86) .. (485.52,59.69) .. controls (484.52,59.69) and (483.71,59.38) .. (483.71,59.01) .. controls (483.71,58.64) and (484.52,58.33) .. (485.52,58.33) .. controls (488.08,58.16) and (490.71,58.41) .. (492.75,59.01) .. controls (495.36,59.8) and (496.42,61.1) .. (495.43,62.3) .. controls (494.43,63.5) and (491.57,64.34) .. (488.23,64.43) -- (488.23,70.53) ;
%Shape: Capacitor [id:dp9063750565619058] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (488.17,14.96) -- (488.17,27.51) (494.73,30.29) -- (481.6,30.29) (494.73,27.51) -- (481.6,27.51) (488.17,30.29) -- (488.17,42.84) ;
%Straight Lines [id:da7695759130913045] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (605.36,51.23) -- (605.36,65.61) ;
\draw [shift={(605.36,67.61)}, rotate = 270] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Inductor (Air Core) [id:dp43140587466500735] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (440.77,15.21) -- (436.31,15.21) .. controls (436.24,18.55) and (435.62,21.4) .. (434.74,22.4) .. controls (433.87,23.4) and (432.91,22.34) .. (432.34,19.72) .. controls (431.9,17.69) and (431.71,15.05) .. (431.84,12.49) .. controls (431.84,11.5) and (432.06,10.69) .. (432.34,10.69) .. controls (432.61,10.69) and (432.83,11.5) .. (432.83,12.49) .. controls (432.96,15.05) and (432.78,17.69) .. (432.34,19.72) .. controls (431.82,21.89) and (431.11,23.12) .. (430.35,23.12) .. controls (429.6,23.12) and (428.89,21.89) .. (428.37,19.72) .. controls (427.93,17.69) and (427.75,15.05) .. (427.88,12.49) .. controls (427.88,11.5) and (428.1,10.69) .. (428.37,10.69) .. controls (428.64,10.69) and (428.87,11.5) .. (428.87,12.49) .. controls (428.99,15.05) and (428.81,17.69) .. (428.37,19.72) .. controls (427.86,21.89) and (427.14,23.12) .. (426.39,23.12) .. controls (425.64,23.12) and (424.92,21.89) .. (424.4,19.72) .. controls (423.96,17.69) and (423.78,15.05) .. (423.91,12.49) .. controls (423.91,11.5) and (424.13,10.69) .. (424.4,10.69) .. controls (424.68,10.69) and (424.9,11.5) .. (424.9,12.49) .. controls (425.03,15.05) and (424.85,17.69) .. (424.4,19.72) .. controls (423.83,22.34) and (422.87,23.4) .. (422,22.4) .. controls (421.12,21.4) and (420.5,18.55) .. (420.44,15.21) -- (415.97,15.21) ;
%Shape: Resistor [id:dp5820489629280801] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (471.46,15.27) -- (465.41,15.27) -- (464.06,18.82) -- (461.38,11.72) -- (458.69,18.82) -- (456,11.72) -- (453.31,18.82) -- (450.62,11.72) -- (447.94,18.82) -- (445.25,11.72) -- (443.9,15.27) -- (437.86,15.27) ;
%Shape: Inductor (Air Core) [id:dp6025731154738807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (365.27,15.15) -- (360.81,15.15) .. controls (360.75,18.49) and (360.13,21.34) .. (359.25,22.34) .. controls (358.37,23.34) and (357.42,22.28) .. (356.84,19.66) .. controls (356.4,17.63) and (356.22,14.99) .. (356.35,12.43) .. controls (356.35,11.44) and (356.57,10.63) .. (356.84,10.63) .. controls (357.12,10.63) and (357.34,11.44) .. (357.34,12.43) .. controls (357.47,14.99) and (357.29,17.63) .. (356.84,19.66) .. controls (356.33,21.83) and (355.61,23.06) .. (354.86,23.06) .. controls (354.11,23.06) and (353.39,21.83) .. (352.88,19.66) .. controls (352.43,17.63) and (352.25,14.99) .. (352.38,12.43) .. controls (352.38,11.44) and (352.6,10.63) .. (352.88,10.63) .. controls (353.15,10.63) and (353.37,11.44) .. (353.37,12.43) .. controls (353.5,14.99) and (353.32,17.63) .. (352.88,19.66) .. controls (352.36,21.83) and (351.64,23.06) .. (350.89,23.06) .. controls (350.14,23.06) and (349.43,21.83) .. (348.91,19.66) .. controls (348.47,17.63) and (348.29,14.99) .. (348.41,12.43) .. controls (348.41,11.44) and (348.64,10.63) .. (348.91,10.63) .. controls (349.18,10.63) and (349.41,11.44) .. (349.41,12.43) .. controls (349.53,14.99) and (349.35,17.63) .. (348.91,19.66) .. controls (348.34,22.28) and (347.38,23.34) .. (346.5,22.34) .. controls (345.63,21.34) and (345.01,18.49) .. (344.94,15.15) -- (340.48,15.15) ;
%Shape: Inductor (Air Core) [id:dp39075080218190816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (399.63,37.45) -- (399.63,43.55) .. controls (402.97,43.63) and (405.83,44.48) .. (406.83,45.68) .. controls (407.82,46.88) and (406.76,48.18) .. (404.15,48.97) .. controls (402.11,49.57) and (399.48,49.82) .. (396.92,49.65) .. controls (395.92,49.65) and (395.11,49.34) .. (395.11,48.97) .. controls (395.11,48.59) and (395.92,48.29) .. (396.92,48.29) .. controls (399.48,48.12) and (402.11,48.36) .. (404.15,48.97) .. controls (406.32,49.67) and (407.55,50.65) .. (407.55,51.68) .. controls (407.55,52.7) and (406.32,53.68) .. (404.15,54.39) .. controls (402.11,54.99) and (399.48,55.24) .. (396.92,55.07) .. controls (395.92,55.07) and (395.11,54.76) .. (395.11,54.39) .. controls (395.11,54.02) and (395.92,53.71) .. (396.92,53.71) .. controls (399.48,53.54) and (402.11,53.78) .. (404.15,54.39) .. controls (406.32,55.09) and (407.55,56.07) .. (407.55,57.1) .. controls (407.55,58.13) and (406.32,59.11) .. (404.15,59.81) .. controls (402.11,60.42) and (399.48,60.66) .. (396.92,60.49) .. controls (395.92,60.49) and (395.11,60.18) .. (395.11,59.81) .. controls (395.11,59.44) and (395.92,59.13) .. (396.92,59.13) .. controls (399.48,58.96) and (402.11,59.21) .. (404.15,59.81) .. controls (406.76,60.6) and (407.82,61.9) .. (406.83,63.1) .. controls (405.83,64.3) and (402.97,65.14) .. (399.63,65.23) -- (399.63,71.33) ;
%Shape: Capacitor [id:dp6945562980022901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (399.57,15.76) -- (399.57,28.31) (406.13,31.09) -- (393,31.09) (406.13,28.31) -- (393,28.31) (399.57,31.09) -- (399.57,43.64) ;
%Straight Lines [id:da6794352610754515] 
\draw [line width=0.75]    (395.78,15.18) -- (415.97,15.21) ;
%Shape: Inductor (Air Core) [id:dp2957470264929396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (274.09,37.51) -- (274.09,43.61) .. controls (277.43,43.69) and (280.28,44.54) .. (281.28,45.74) .. controls (282.28,46.94) and (281.22,48.24) .. (278.61,49.03) .. controls (276.57,49.63) and (273.93,49.88) .. (271.38,49.7) .. controls (270.38,49.7) and (269.57,49.4) .. (269.57,49.03) .. controls (269.57,48.65) and (270.38,48.35) .. (271.38,48.35) .. controls (273.93,48.17) and (276.57,48.42) .. (278.61,49.03) .. controls (280.78,49.73) and (282.01,50.71) .. (282.01,51.74) .. controls (282.01,52.76) and (280.78,53.74) .. (278.61,54.45) .. controls (276.57,55.05) and (273.93,55.3) .. (271.38,55.13) .. controls (270.38,55.13) and (269.57,54.82) .. (269.57,54.45) .. controls (269.57,54.07) and (270.38,53.77) .. (271.38,53.77) .. controls (273.93,53.6) and (276.57,53.84) .. (278.61,54.45) .. controls (280.78,55.15) and (282.01,56.13) .. (282.01,57.16) .. controls (282.01,58.18) and (280.78,59.17) .. (278.61,59.87) .. controls (276.57,60.47) and (273.93,60.72) .. (271.38,60.55) .. controls (270.38,60.55) and (269.57,60.24) .. (269.57,59.87) .. controls (269.57,59.5) and (270.38,59.19) .. (271.38,59.19) .. controls (273.93,59.02) and (276.57,59.26) .. (278.61,59.87) .. controls (281.22,60.65) and (282.28,61.96) .. (281.28,63.16) .. controls (280.28,64.36) and (277.43,65.2) .. (274.09,65.29) -- (274.09,71.39) ;
%Shape: Capacitor [id:dp4193536858038027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (274.02,15.82) -- (274.02,28.37) (280.59,31.15) -- (267.46,31.15) (280.59,28.37) -- (267.46,28.37) (274.02,31.15) -- (274.02,43.7) ;
%Shape: Inductor (Air Core) [id:dp429229430428143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (309.91,15.15) -- (305.45,15.15) .. controls (305.38,18.49) and (304.76,21.34) .. (303.89,22.34) .. controls (303.01,23.34) and (302.06,22.28) .. (301.48,19.66) .. controls (301.04,17.63) and (300.86,14.99) .. (300.99,12.43) .. controls (300.99,11.44) and (301.21,10.63) .. (301.48,10.63) .. controls (301.75,10.63) and (301.98,11.44) .. (301.98,12.43) .. controls (302.1,14.99) and (301.92,17.63) .. (301.48,19.66) .. controls (300.97,21.83) and (300.25,23.06) .. (299.5,23.06) .. controls (298.75,23.06) and (298.03,21.83) .. (297.51,19.66) .. controls (297.07,17.63) and (296.89,14.99) .. (297.02,12.43) .. controls (297.02,11.44) and (297.24,10.63) .. (297.51,10.63) .. controls (297.79,10.63) and (298.01,11.44) .. (298.01,12.43) .. controls (298.14,14.99) and (297.96,17.63) .. (297.51,19.66) .. controls (297,21.83) and (296.28,23.06) .. (295.53,23.06) .. controls (294.78,23.06) and (294.06,21.83) .. (293.55,19.66) .. controls (293.1,17.63) and (292.92,14.99) .. (293.05,12.43) .. controls (293.05,11.44) and (293.27,10.63) .. (293.55,10.63) .. controls (293.82,10.63) and (294.04,11.44) .. (294.04,12.43) .. controls (294.17,14.99) and (293.99,17.63) .. (293.55,19.66) .. controls (292.97,22.28) and (292.02,23.34) .. (291.14,22.34) .. controls (290.26,21.34) and (289.64,18.49) .. (289.58,15.15) -- (285.12,15.15) ;
%Shape: Inductor (Air Core) [id:dp23901231373908094] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (204.03,36.92) -- (204.03,43.02) .. controls (207.37,43.11) and (210.23,43.96) .. (211.23,45.15) .. controls (212.22,46.35) and (211.16,47.66) .. (208.55,48.44) .. controls (206.51,49.05) and (203.88,49.3) .. (201.32,49.12) .. controls (200.32,49.12) and (199.51,48.82) .. (199.51,48.44) .. controls (199.51,48.07) and (200.32,47.77) .. (201.32,47.77) .. controls (203.88,47.59) and (206.51,47.84) .. (208.55,48.44) .. controls (210.72,49.15) and (211.95,50.13) .. (211.95,51.15) .. controls (211.95,52.18) and (210.72,53.16) .. (208.55,53.87) .. controls (206.51,54.47) and (203.88,54.72) .. (201.32,54.54) .. controls (200.32,54.54) and (199.51,54.24) .. (199.51,53.87) .. controls (199.51,53.49) and (200.32,53.19) .. (201.32,53.19) .. controls (203.88,53.01) and (206.51,53.26) .. (208.55,53.87) .. controls (210.72,54.57) and (211.95,55.55) .. (211.95,56.58) .. controls (211.95,57.6) and (210.72,58.58) .. (208.55,59.29) .. controls (206.51,59.89) and (203.88,60.14) .. (201.32,59.96) .. controls (200.32,59.96) and (199.51,59.66) .. (199.51,59.29) .. controls (199.51,58.91) and (200.32,58.61) .. (201.32,58.61) .. controls (203.88,58.43) and (206.51,58.68) .. (208.55,59.29) .. controls (211.16,60.07) and (212.22,61.38) .. (211.23,62.58) .. controls (210.23,63.77) and (207.37,64.62) .. (204.03,64.71) -- (204.03,70.81) ;
%Shape: Capacitor [id:dp17587446307648102] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (203.97,15.24) -- (203.97,27.78) (210.53,30.57) -- (197.4,30.57) (210.53,27.78) -- (197.4,27.78) (203.97,30.57) -- (203.97,43.12) ;
%Shape: Inductor (Air Core) [id:dp27661676763071963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (228.57,15.24) -- (224.11,15.24) .. controls (224.04,18.58) and (223.42,21.43) .. (222.54,22.43) .. controls (221.67,23.43) and (220.71,22.37) .. (220.14,19.75) .. controls (219.7,17.72) and (219.51,15.08) .. (219.64,12.53) .. controls (219.64,11.53) and (219.86,10.72) .. (220.14,10.72) .. controls (220.41,10.72) and (220.63,11.53) .. (220.63,12.53) .. controls (220.76,15.08) and (220.58,17.72) .. (220.14,19.75) .. controls (219.62,21.93) and (218.91,23.16) .. (218.15,23.16) .. controls (217.4,23.16) and (216.69,21.93) .. (216.17,19.75) .. controls (215.73,17.72) and (215.55,15.08) .. (215.68,12.53) .. controls (215.68,11.53) and (215.9,10.72) .. (216.17,10.72) .. controls (216.44,10.72) and (216.67,11.53) .. (216.67,12.53) .. controls (216.79,15.08) and (216.61,17.72) .. (216.17,19.75) .. controls (215.66,21.93) and (214.94,23.16) .. (214.19,23.16) .. controls (213.44,23.16) and (212.72,21.93) .. (212.2,19.75) .. controls (211.76,17.72) and (211.58,15.08) .. (211.71,12.53) .. controls (211.71,11.53) and (211.93,10.72) .. (212.2,10.72) .. controls (212.48,10.72) and (212.7,11.53) .. (212.7,12.53) .. controls (212.83,15.08) and (212.65,17.72) .. (212.2,19.75) .. controls (211.63,22.37) and (210.67,23.43) .. (209.8,22.43) .. controls (208.92,21.43) and (208.3,18.58) .. (208.24,15.24) -- (203.77,15.24) ;
%Straight Lines [id:da519414665007861] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (112.6,90.98) -- (173.4,90.98) -- (173.72,101.99) -- (259.55,101.99) ;
%Shape: Output [id:dp6179925806785551] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (94.04,48.08) .. controls (100.28,48.08) and (105.34,53) .. (105.34,59.08) .. controls (105.34,65.15) and (100.28,70.08) .. (94.04,70.08) .. controls (87.8,70.08) and (82.74,65.15) .. (82.74,59.08) .. controls (82.74,53) and (87.8,48.08) .. (94.04,48.08) -- cycle (94.04,37.08) -- (94.04,48.08) (94.04,81.08) -- (94.04,70.08) ;
%Straight Lines [id:da024862313870001485] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (94.04,80.47) -- (94.04,91.11) -- (112.6,90.98) ;
%Straight Lines [id:da6581615433472707] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (120.87,27.48) -- (94.04,27.51) -- (94.04,37.23) ;
%Straight Lines [id:da49530039025637906] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (94.04,51.01) -- (94.04,65.39) ;
\draw [shift={(94.04,67.39)}, rotate = 270] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Capacitor [id:dp9455590201474469] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (118.69,28.35) -- (118.69,40.89) (125.26,43.68) -- (112.13,43.68) (125.26,40.89) -- (112.13,40.89) (118.69,43.68) -- (118.69,56.23) ;
%Shape: Inductor (Air Core) [id:dp8674730053408062] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (142.66,27.48) -- (138.2,27.48) .. controls (138.13,30.82) and (137.51,33.67) .. (136.64,34.67) .. controls (135.76,35.67) and (134.8,34.61) .. (134.23,31.99) .. controls (133.79,29.96) and (133.61,27.32) .. (133.73,24.76) .. controls (133.73,23.77) and (133.96,22.96) .. (134.23,22.96) .. controls (134.5,22.96) and (134.73,23.77) .. (134.73,24.76) .. controls (134.85,27.32) and (134.67,29.96) .. (134.23,31.99) .. controls (133.71,34.16) and (133,35.4) .. (132.25,35.4) .. controls (131.5,35.4) and (130.78,34.16) .. (130.26,31.99) .. controls (129.82,29.96) and (129.64,27.32) .. (129.77,24.76) .. controls (129.77,23.77) and (129.99,22.96) .. (130.26,22.96) .. controls (130.54,22.96) and (130.76,23.77) .. (130.76,24.76) .. controls (130.89,27.32) and (130.71,29.96) .. (130.26,31.99) .. controls (129.75,34.16) and (129.03,35.4) .. (128.28,35.4) .. controls (127.53,35.4) and (126.81,34.16) .. (126.3,31.99) .. controls (125.85,29.96) and (125.67,27.32) .. (125.8,24.76) .. controls (125.8,23.77) and (126.02,22.96) .. (126.3,22.96) .. controls (126.57,22.96) and (126.79,23.77) .. (126.79,24.76) .. controls (126.92,27.32) and (126.74,29.96) .. (126.3,31.99) .. controls (125.72,34.61) and (124.77,35.67) .. (123.89,34.67) .. controls (123.01,33.67) and (122.39,30.82) .. (122.33,27.48) -- (117.87,27.48) ;
%Shape: Rectangle [id:dp6522387938178933] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (679.47,36.96) -- (778.33,36.96) -- (778.33,77.8) -- (679.47,77.8) -- cycle ;
%Shape: Rectangle [id:dp5820064939532315] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (687.66,40.9) -- (759.5,40.9) -- (759.5,63.8) -- (687.66,63.8) -- cycle ;
%Shape: Rectangle [id:dp981250022167538] 
\draw   (686.6,78.36) -- (693.92,78.36) -- (693.92,81.69) -- (686.6,81.69) -- cycle ;
%Shape: Rectangle [id:dp8141205011185633] 
\draw   (765.21,78.08) -- (772.53,78.08) -- (772.53,81.41) -- (765.21,81.41) -- cycle ;
%Shape: Ellipse [id:dp2509506248886284] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (765.67,44.55) .. controls (765.67,43.24) and (766.89,42.17) .. (768.39,42.17) .. controls (769.9,42.17) and (771.12,43.24) .. (771.12,44.55) .. controls (771.12,45.87) and (769.9,46.93) .. (768.39,46.93) .. controls (766.89,46.93) and (765.67,45.87) .. (765.67,44.55) -- cycle ;
%Shape: Ellipse [id:dp9751179711700164] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (765.67,52.97) .. controls (765.67,51.66) and (766.89,50.59) .. (768.39,50.59) .. controls (769.9,50.59) and (771.12,51.66) .. (771.12,52.97) .. controls (771.12,54.29) and (769.9,55.35) .. (768.39,55.35) .. controls (766.89,55.35) and (765.67,54.29) .. (765.67,52.97) -- cycle ;
%Shape: Ellipse [id:dp38523350423552394] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (765.67,62) .. controls (765.67,60.69) and (766.89,59.62) .. (768.39,59.62) .. controls (769.9,59.62) and (771.12,60.69) .. (771.12,62) .. controls (771.12,63.32) and (769.9,64.38) .. (768.39,64.38) .. controls (766.89,64.38) and (765.67,63.32) .. (765.67,62) -- cycle ;
%Shape: Wave [id:dp13485070770937257] 
\draw   (692.65,53.01) .. controls (692.97,58.47) and (693.29,63.68) .. (693.65,63.68) .. controls (694.01,63.68) and (694.32,58.47) .. (694.65,53.01) .. controls (694.97,47.55) and (695.29,42.34) .. (695.65,42.34) .. controls (696.01,42.34) and (696.32,47.55) .. (696.65,53.01) .. controls (696.97,58.47) and (697.29,63.68) .. (697.65,63.68) .. controls (698.01,63.68) and (698.32,58.47) .. (698.65,53.01) .. controls (698.97,47.55) and (699.29,42.34) .. (699.65,42.34) .. controls (700.01,42.34) and (700.32,47.55) .. (700.65,53.01) .. controls (700.97,58.47) and (701.29,63.68) .. (701.65,63.68) .. controls (702.01,63.68) and (702.32,58.47) .. (702.65,53.01) .. controls (702.97,47.55) and (703.29,42.34) .. (703.65,42.34) .. controls (704.01,42.34) and (704.32,47.55) .. (704.65,53.01) .. controls (704.97,58.47) and (705.29,63.68) .. (705.65,63.68) .. controls (706.01,63.68) and (706.32,58.47) .. (706.65,53.01) .. controls (706.97,47.55) and (707.29,42.34) .. (707.65,42.34) .. controls (708.01,42.34) and (708.32,47.55) .. (708.65,53.01) .. controls (708.97,58.47) and (709.29,63.68) .. (709.65,63.68) .. controls (710.01,63.68) and (710.32,58.47) .. (710.65,53.01) .. controls (710.97,47.55) and (711.29,42.34) .. (711.65,42.34) .. controls (712.01,42.34) and (712.32,47.55) .. (712.65,53.01) .. controls (712.97,58.47) and (713.29,63.68) .. (713.65,63.68) .. controls (714.01,63.68) and (714.32,58.47) .. (714.65,53.01) .. controls (714.97,47.55) and (715.29,42.34) .. (715.65,42.34) .. controls (716.01,42.34) and (716.32,47.55) .. (716.65,53.01) .. controls (716.97,58.47) and (717.29,63.68) .. (717.65,63.68) .. controls (718.01,63.68) and (718.32,58.47) .. (718.65,53.01) .. controls (718.97,47.55) and (719.29,42.34) .. (719.65,42.34) .. controls (720.01,42.34) and (720.32,47.55) .. (720.65,53.01) .. controls (720.97,58.47) and (721.29,63.68) .. (721.65,63.68) .. controls (722.01,63.68) and (722.32,58.47) .. (722.65,53.01) .. controls (722.97,47.55) and (723.29,42.34) .. (723.65,42.34) .. controls (724.01,42.34) and (724.32,47.55) .. (724.65,53.01) .. controls (724.97,58.47) and (725.29,63.68) .. (725.65,63.68) .. controls (726.01,63.68) and (726.32,58.47) .. (726.65,53.01) .. controls (726.97,47.55) and (727.29,42.34) .. (727.65,42.34) .. controls (728.01,42.34) and (728.32,47.55) .. (728.65,53.01) .. controls (728.97,58.47) and (729.29,63.68) .. (729.65,63.68) .. controls (730.01,63.68) and (730.32,58.47) .. (730.65,53.01) .. controls (730.97,47.55) and (731.29,42.34) .. (731.65,42.34) .. controls (732.01,42.34) and (732.32,47.55) .. (732.65,53.01) .. controls (732.97,58.47) and (733.29,63.68) .. (733.65,63.68) .. controls (734.01,63.68) and (734.32,58.47) .. (734.65,53.01) .. controls (734.97,47.55) and (735.29,42.34) .. (735.65,42.34) .. controls (736.01,42.34) and (736.32,47.55) .. (736.65,53.01) .. controls (736.97,58.47) and (737.29,63.68) .. (737.65,63.68) .. controls (738.01,63.68) and (738.32,58.47) .. (738.65,53.01) .. controls (738.97,47.55) and (739.29,42.34) .. (739.65,42.34) .. controls (740.01,42.34) and (740.32,47.55) .. (740.65,53.01) .. controls (740.97,58.47) and (741.29,63.68) .. (741.65,63.68) .. controls (742.01,63.68) and (742.32,58.47) .. (742.65,53.01) .. controls (742.97,47.55) and (743.29,42.34) .. (743.65,42.34) .. controls (744.01,42.34) and (744.32,47.55) .. (744.65,53.01) .. controls (744.97,58.47) and (745.29,63.68) .. (745.65,63.68) .. controls (746.01,63.68) and (746.32,58.47) .. (746.65,53.01) .. controls (746.97,47.55) and (747.29,42.34) .. (747.65,42.34) .. controls (748.01,42.34) and (748.32,47.55) .. (748.65,53.01) .. controls (748.97,58.47) and (749.29,63.68) .. (749.65,63.68) .. controls (750.01,63.68) and (750.32,58.47) .. (750.65,53.01) .. controls (750.97,47.55) and (751.29,42.34) .. (751.65,42.34) .. controls (752.01,42.34) and (752.32,47.55) .. (752.65,53.01) .. controls (752.97,58.47) and (753.29,63.68) .. (753.65,63.68) .. controls (754.01,63.68) and (754.32,58.47) .. (754.65,53.01) .. controls (754.97,47.55) and (755.29,42.34) .. (755.65,42.34) .. controls (755.68,42.34) and (755.7,42.38) .. (755.73,42.44) ;

%Shape: Rectangle [id:dp3713940147987089] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 198 }  ,fill opacity=1 ] (-40.61,37.96) -- (58.26,37.96) -- (58.26,78.8) -- (-40.61,78.8) -- cycle ;
%Shape: Rectangle [id:dp06819183638151705] 
\draw  [fill={rgb, 255:red, 87; green, 184; blue, 239 }  ,fill opacity=1 ] (-32.41,41.9) -- (39.42,41.9) -- (39.42,64.8) -- (-32.41,64.8) -- cycle ;
%Shape: Rectangle [id:dp7528870770979281] 
\draw   (-33.47,79.36) -- (-26.15,79.36) -- (-26.15,82.69) -- (-33.47,82.69) -- cycle ;
%Shape: Rectangle [id:dp9467475579992071] 
\draw   (45.13,79.08) -- (52.46,79.08) -- (52.46,82.41) -- (45.13,82.41) -- cycle ;
%Shape: Ellipse [id:dp06813110577452841] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (45.6,45.55) .. controls (45.6,44.24) and (46.82,43.17) .. (48.32,43.17) .. controls (49.82,43.17) and (51.04,44.24) .. (51.04,45.55) .. controls (51.04,46.87) and (49.82,47.93) .. (48.32,47.93) .. controls (46.82,47.93) and (45.6,46.87) .. (45.6,45.55) -- cycle ;
%Shape: Ellipse [id:dp5384872457747978] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (45.6,53.97) .. controls (45.6,52.66) and (46.82,51.59) .. (48.32,51.59) .. controls (49.82,51.59) and (51.04,52.66) .. (51.04,53.97) .. controls (51.04,55.29) and (49.82,56.35) .. (48.32,56.35) .. controls (46.82,56.35) and (45.6,55.29) .. (45.6,53.97) -- cycle ;
%Shape: Ellipse [id:dp04513044056990445] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (45.6,63) .. controls (45.6,61.69) and (46.82,60.62) .. (48.32,60.62) .. controls (49.82,60.62) and (51.04,61.69) .. (51.04,63) .. controls (51.04,64.32) and (49.82,65.38) .. (48.32,65.38) .. controls (46.82,65.38) and (45.6,64.32) .. (45.6,63) -- cycle ;
%Shape: Wave [id:dp5797667683653298] 
\draw   (-27.43,53.34) .. controls (-27.1,55.22) and (-26.79,57.01) .. (-26.43,57.01) .. controls (-26.06,57.01) and (-25.75,55.22) .. (-25.43,53.34) .. controls (-25.1,51.47) and (-24.79,49.68) .. (-24.43,49.68) .. controls (-24.06,49.68) and (-23.75,51.47) .. (-23.43,53.34) .. controls (-23.1,55.22) and (-22.79,57.01) .. (-22.43,57.01) .. controls (-22.06,57.01) and (-21.75,55.22) .. (-21.43,53.34) .. controls (-21.1,51.47) and (-20.79,49.68) .. (-20.43,49.68) .. controls (-20.06,49.68) and (-19.75,51.47) .. (-19.43,53.34) .. controls (-19.1,55.22) and (-18.79,57.01) .. (-18.43,57.01) .. controls (-18.06,57.01) and (-17.75,55.22) .. (-17.43,53.34) .. controls (-17.1,51.47) and (-16.79,49.68) .. (-16.43,49.68) .. controls (-16.06,49.68) and (-15.75,51.47) .. (-15.43,53.34) .. controls (-15.1,55.22) and (-14.79,57.01) .. (-14.43,57.01) .. controls (-14.06,57.01) and (-13.75,55.22) .. (-13.43,53.34) .. controls (-13.1,51.47) and (-12.79,49.68) .. (-12.43,49.68) .. controls (-12.06,49.68) and (-11.75,51.47) .. (-11.43,53.34) .. controls (-11.1,55.22) and (-10.79,57.01) .. (-10.43,57.01) .. controls (-10.06,57.01) and (-9.75,55.22) .. (-9.43,53.34) .. controls (-9.1,51.47) and (-8.79,49.68) .. (-8.43,49.68) .. controls (-8.06,49.68) and (-7.75,51.47) .. (-7.43,53.34) .. controls (-7.1,55.22) and (-6.79,57.01) .. (-6.43,57.01) .. controls (-6.06,57.01) and (-5.75,55.22) .. (-5.43,53.34) .. controls (-5.1,51.47) and (-4.79,49.68) .. (-4.43,49.68) .. controls (-4.06,49.68) and (-3.75,51.47) .. (-3.43,53.34) .. controls (-3.1,55.22) and (-2.79,57.01) .. (-2.43,57.01) .. controls (-2.06,57.01) and (-1.75,55.22) .. (-1.43,53.34) .. controls (-1.1,51.47) and (-0.79,49.68) .. (-0.43,49.68) .. controls (-0.06,49.68) and (0.25,51.47) .. (0.57,53.34) .. controls (0.9,55.22) and (1.21,57.01) .. (1.57,57.01) .. controls (1.94,57.01) and (2.25,55.22) .. (2.57,53.34) .. controls (2.9,51.47) and (3.21,49.68) .. (3.57,49.68) .. controls (3.94,49.68) and (4.25,51.47) .. (4.57,53.34) .. controls (4.9,55.22) and (5.21,57.01) .. (5.57,57.01) .. controls (5.94,57.01) and (6.25,55.22) .. (6.57,53.34) .. controls (6.9,51.47) and (7.21,49.68) .. (7.57,49.68) .. controls (7.94,49.68) and (8.25,51.47) .. (8.57,53.34) .. controls (8.9,55.22) and (9.21,57.01) .. (9.57,57.01) .. controls (9.94,57.01) and (10.25,55.22) .. (10.57,53.34) .. controls (10.9,51.47) and (11.21,49.68) .. (11.57,49.68) .. controls (11.94,49.68) and (12.25,51.47) .. (12.57,53.34) .. controls (12.9,55.22) and (13.21,57.01) .. (13.57,57.01) .. controls (13.94,57.01) and (14.25,55.22) .. (14.57,53.34) .. controls (14.9,51.47) and (15.21,49.68) .. (15.57,49.68) .. controls (15.94,49.68) and (16.25,51.47) .. (16.57,53.34) .. controls (16.9,55.22) and (17.21,57.01) .. (17.57,57.01) .. controls (17.94,57.01) and (18.25,55.22) .. (18.57,53.34) .. controls (18.9,51.47) and (19.21,49.68) .. (19.57,49.68) .. controls (19.94,49.68) and (20.25,51.47) .. (20.57,53.34) .. controls (20.9,55.22) and (21.21,57.01) .. (21.57,57.01) .. controls (21.94,57.01) and (22.25,55.22) .. (22.57,53.34) .. controls (22.9,51.47) and (23.21,49.68) .. (23.57,49.68) .. controls (23.94,49.68) and (24.25,51.47) .. (24.57,53.34) .. controls (24.9,55.22) and (25.21,57.01) .. (25.57,57.01) .. controls (25.94,57.01) and (26.25,55.22) .. (26.57,53.34) .. controls (26.9,51.47) and (27.21,49.68) .. (27.57,49.68) .. controls (27.94,49.68) and (28.25,51.47) .. (28.57,53.34) .. controls (28.9,55.22) and (29.21,57.01) .. (29.57,57.01) .. controls (29.94,57.01) and (30.25,55.22) .. (30.57,53.34) .. controls (30.9,51.47) and (31.21,49.68) .. (31.57,49.68) .. controls (31.94,49.68) and (32.25,51.47) .. (32.57,53.34) .. controls (32.9,55.22) and (33.21,57.01) .. (33.57,57.01) .. controls (33.94,57.01) and (34.25,55.22) .. (34.57,53.34) .. controls (34.9,51.47) and (35.21,49.68) .. (35.57,49.68) .. controls (35.6,49.68) and (35.63,49.69) .. (35.66,49.71) ;

%Straight Lines [id:da1981380883182109] 
\draw    (8.82,79.26) -- (8.82,91.26) -- (66.21,91.01) ;
%Flowchart: Alternative Process [id:dp3834539506542294] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (591.4,44.54) .. controls (591.4,40.34) and (594.81,36.92) .. (599.02,36.92) -- (650.38,36.92) .. controls (654.59,36.92) and (658,40.34) .. (658,44.54) -- (658,72.85) .. controls (658,77.06) and (654.59,80.47) .. (650.38,80.47) -- (599.02,80.47) .. controls (594.81,80.47) and (591.4,77.06) .. (591.4,72.85) -- cycle ;
%Straight Lines [id:da6426830875749718] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (173.17,27.51) -- (173.4,15.68) -- (203.97,15.24) ;
%Straight Lines [id:da9091582350949301] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (94.04,27.51) -- (67.21,27.54) ;
%Straight Lines [id:da594866061932344] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (93.04,90.98) -- (66.21,91.01) ;
%Straight Lines [id:da4379918227232569] 
\draw    (8.82,37.78) -- (8.82,27.78) -- (67.21,27.54) ;
%Straight Lines [id:da44955096120640214] 
\draw    (671.4,90.88) -- (729.8,91.28) -- (729.8,78.47) ;
%Straight Lines [id:da7065157288795689] 
\draw    (670.85,27.48) -- (727,27.48) -- (727,36.08) ;
%Straight Lines [id:da7268632614945398] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (605.18,27.58) -- (670.85,27.48) ;
%Straight Lines [id:da9929732408149434] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (604.73,90.98) -- (670.4,90.88) ;
%Shape: Resistor [id:dp040929125421857115] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (259.79,15.27) -- (253.74,15.27) -- (252.4,18.82) -- (249.71,11.72) -- (247.02,18.82) -- (244.33,11.72) -- (241.65,18.82) -- (238.96,11.72) -- (236.27,18.82) -- (233.58,11.72) -- (232.24,15.27) -- (226.19,15.27) ;
%Shape: Resistor [id:dp8888645319954787] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (173.4,27.6) -- (167.35,27.6) -- (166.01,31.15) -- (163.32,24.05) -- (160.63,31.15) -- (157.94,24.05) -- (155.26,31.15) -- (152.57,24.05) -- (149.88,31.15) -- (147.19,24.05) -- (145.85,27.6) -- (139.8,27.6) ;
%Shape: Resistor [id:dp8743936410586213] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (576.74,27.93) -- (570.7,27.93) -- (569.35,31.48) -- (566.66,24.38) -- (563.98,31.48) -- (561.29,24.38) -- (558.6,31.48) -- (555.91,24.38) -- (553.22,31.48) -- (550.54,24.38) -- (549.19,27.93) -- (543.14,27.93) ;
%Shape: Resistor [id:dp7573455210830493] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (578.69,56.23) -- (578.69,62.27) -- (582.24,63.62) -- (575.14,66.31) -- (582.24,68.99) -- (575.14,71.68) -- (582.24,74.37) -- (575.14,77.06) -- (582.24,79.75) -- (575.14,82.43) -- (578.69,83.78) -- (578.69,89.83) ;
%Shape: Resistor [id:dp730777781739163] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (488.23,68.53) -- (488.23,74.58) -- (491.78,75.92) -- (484.68,78.61) -- (491.78,81.3) -- (484.68,83.99) -- (491.78,86.68) -- (484.68,89.36) -- (491.78,92.05) -- (484.68,94.74) -- (488.23,96.08) -- (488.23,102.13) ;
%Shape: Resistor [id:dp18541204599350092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (399.45,68.23) -- (399.45,74.27) -- (403,75.62) -- (395.9,78.31) -- (403,80.99) -- (395.9,83.68) -- (403,86.37) -- (395.9,89.06) -- (403,91.75) -- (395.9,94.43) -- (399.45,95.78) -- (399.45,101.83) ;
%Shape: Resistor [id:dp39702148751351585] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (204.12,68.56) -- (204.12,74.61) -- (207.67,75.95) -- (200.57,78.64) -- (207.67,81.33) -- (200.57,84.02) -- (207.67,86.7) -- (200.57,89.39) -- (207.67,92.08) -- (200.57,94.77) -- (204.12,96.11) -- (204.12,102.16) ;
%Shape: Resistor [id:dp5071499801810018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (118.69,56.23) -- (118.69,62.27) -- (122.24,63.62) -- (115.14,66.31) -- (122.24,68.99) -- (115.14,71.68) -- (122.24,74.37) -- (115.14,77.06) -- (122.24,79.75) -- (115.14,82.43) -- (118.69,83.78) -- (118.69,89.83) ;
%Shape: Resistor [id:dp1813047735515565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (274.09,69.39) -- (274.09,75.44) -- (277.64,76.78) -- (270.54,79.47) -- (277.64,82.16) -- (270.54,84.85) -- (277.64,87.53) -- (270.54,90.22) -- (277.64,92.91) -- (270.54,95.6) -- (274.09,96.94) -- (274.09,102.99) ;
%Shape: Resistor [id:dp2713842615858546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (306.62,15.27) -- (312.67,15.27) -- (314.01,11.72) -- (316.7,18.82) -- (319.39,11.72) -- (322.08,18.82) -- (324.76,11.72) -- (327.45,18.82) -- (330.14,11.72) -- (332.83,18.82) -- (334.17,15.27) -- (340.22,15.27) ;
%Shape: Resistor [id:dp2944838633767437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (365.29,15.27) -- (371.34,15.27) -- (372.68,11.72) -- (375.37,18.82) -- (378.06,11.72) -- (380.74,18.82) -- (383.43,11.72) -- (386.12,18.82) -- (388.81,11.72) -- (391.5,18.82) -- (392.84,15.27) -- (398.89,15.27) ;

% Text Node
\draw (545.75,58.38) node   [align=left] {\begin{minipage}[lt]{35.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{MCU}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (152.56,58.14) node   [align=left] {\begin{minipage}[lt]{30.44pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{MCU}\textsubscript{\textcolor[rgb]{1,1,1}{2}}
\end{center}

\end{minipage}};
% Text Node
\draw (728.9,71.56) node   [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (634,58.9) node   [align=left] {\begin{minipage}[lt]{32.91pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{APP}}
\end{center}

\end{minipage}};
% Text Node
\draw (449.75,57.38) node   [align=left] {\begin{minipage}[lt]{42.5pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{PCB}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (236.75,57.38) node   [align=left] {\begin{minipage}[lt]{29.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{PCB}\textsubscript{\textcolor[rgb]{1,1,1}{2}}
\end{center}

\end{minipage}};
% Text Node
\draw (8.82,72.56) node   [align=left] {\begin{minipage}[lt]{67.23pt}\setlength\topsep{0pt}
\begin{center}
Oscilloscope
\end{center}

\end{minipage}};
% Text Node
\draw (340.71,113.48) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Power Supply
\end{center}

\end{minipage}};


\end{tikzpicture}



==> fig/stm_1_round_avg_100.tex <==
\newlength{\mywidthe}
\newlength{\myheighte}
\setlength{\mywidthe}{2.3\dimexpr236.49pt\relax}
\setlength{\myheighte}{0.6\dimexpr172.30pt\relax}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=2.3]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp048008966255603136] 
% \draw (308,145.5) node  {\includesvg[width=\mywidthe,height=\myheighte]{fig/stm_1_round_avg_100_cropped.svg}};
\draw (308,145.5) node {\includegraphics[width=\mywidthe,height=\myheighte]{fig/stm_1_round_avg_100_cropped_2.png}};
%Straight Lines [id:da5197554387287082] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (205.56,227.9) -- (246.2,227.9) ;
%Curve Lines [id:da044187319830571115] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (194.93,220.67) .. controls (194.93,227.9) and (194.93,227.9) .. (210.08,227.9) ;
%Curve Lines [id:da46171192028905583] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (240.4,227.9) .. controls (256.58,227.9) and (256.58,227.67) .. (256.93,220.67) ;

%Straight Lines [id:da7721686936195542] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (221.4,227.81) -- (225.72,232.11) ;
%Straight Lines [id:da6619321393682893] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (225.72,232.11) -- (230.94,228.06) ;

%Straight Lines [id:da7725164270516758] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (265.43,227.9) -- (298.08,227.9) ;
%Curve Lines [id:da39249671008575815] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (256.9,220.67) .. controls (256.9,227.9) and (256.9,227.9) .. (269.07,227.9) ;
%Curve Lines [id:da7421864402835332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (293.42,227.9) .. controls (306.42,227.9) and (306.42,227.67) .. (306.7,220.67) ;

%Straight Lines [id:da19417749726691413] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (278.16,227.81) -- (281.63,232.11) ;
%Straight Lines [id:da01578456547622986] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (281.63,232.11) -- (285.82,228.06) ;

%Straight Lines [id:da41898483085248284] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (399.77,227.9) -- (451.69,227.9) ;
%Curve Lines [id:da8032972933586215] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (386.19,220.67) .. controls (386.19,227.9) and (386.19,227.9) .. (405.55,227.9) ;
%Curve Lines [id:da6187686301263655] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (444.27,227.9) .. controls (464.95,227.9) and (464.95,227.67) .. (465.39,220.67) ;

%Straight Lines [id:da5851405126080749] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (420.01,227.81) -- (425.52,232.11) ;
%Straight Lines [id:da6998918915637851] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (425.52,232.11) -- (432.2,228.06) ;

%Straight Lines [id:da6697841844635926] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.5,132.2) -- (194.59,153.25) -- (194.9,221.67) ;
%Straight Lines [id:da13959398033355086] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (256.5,132.2) -- (256.9,221.67) ;
%Straight Lines [id:da6954615403474771] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (306.3,131.2) -- (306.7,220.67) ;
%Straight Lines [id:da8859609338199461] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (386.1,132.2) -- (386.5,221.67) ;
%Straight Lines [id:da15443455754636592] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (465.1,132.2) -- (465.5,221.67) ;
%Straight Lines [id:da3645560415612925] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (320.25,227.65) -- (372.56,227.65) ;
%Curve Lines [id:da9890200547223669] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (306.56,220.42) .. controls (306.56,227.65) and (306.56,227.65) .. (326.07,227.65) ;
%Curve Lines [id:da7252466798717332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (365.08,227.65) .. controls (385.92,227.65) and (385.92,227.42) .. (386.36,220.42) ;

%Straight Lines [id:da06381050720744885] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (340.63,227.56) -- (346.19,231.86) ;
%Straight Lines [id:da09963477389684772] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (346.19,231.86) -- (352.92,227.81) ;


% Text Node
\draw (225.68,236.99) node   [align=left] {\begin{minipage}[lt]{37.39pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{SubBytes}}
\end{center}

\end{minipage}};
% Text Node
\draw (282.68,236.99) node   [align=left] {\begin{minipage}[lt]{37.39pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{ShiftRows}}
\end{center}

\end{minipage}};
% Text Node
\draw (346.47,236.99) node   [align=left] {\begin{minipage}[lt]{41.18pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{MixColumns}}
\end{center}

\end{minipage}};
% Text Node
\draw (425.97,236.99) node   [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{AddRoundKey}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/stm_1_round_avg_100_cropped.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp048008966255603136] 
\draw (329.68,145.5) node  {\includesvg[width=491.25pt,height=191.25pt]{fig/stm_1_round_avg_100_cropped.svg}};
%Straight Lines [id:da5197554387287082] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (30.43,247.9) -- (130.73,247.9) ;
%Curve Lines [id:da044187319830571115] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (4.2,240.67) .. controls (4.2,247.9) and (4.2,247.9) .. (41.6,247.9) ;
%Curve Lines [id:da46171192028905583] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (116.4,247.9) .. controls (156.35,247.9) and (156.35,247.67) .. (157.2,240.67) ;

%Straight Lines [id:da2824385976065289] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (75.5,248.12) -- (80.18,252.11) ;
%Straight Lines [id:da14766468982034797] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (80.18,252.11) -- (85.78,248.12) ;
%Straight Lines [id:da7725164270516758] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (177.58,247.9) -- (258.25,247.9) ;
%Curve Lines [id:da39249671008575815] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (156.48,240.67) .. controls (156.48,247.9) and (156.48,247.9) .. (186.56,247.9) ;
%Curve Lines [id:da7421864402835332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (246.72,247.9) .. controls (278.86,247.9) and (278.86,247.67) .. (279.54,240.67) ;

%Straight Lines [id:da16391987697909527] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (212.68,248.41) -- (217.59,252.11) ;
%Straight Lines [id:da8997252551085215] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (217.59,252.11) -- (222.96,248.33) ;
%Straight Lines [id:da41898483085248284] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (500.61,247.9) -- (623.19,247.9) ;
%Curve Lines [id:da8032972933586215] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (468.54,240.67) .. controls (468.54,247.9) and (468.54,247.9) .. (514.25,247.9) ;
%Curve Lines [id:da6187686301263655] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (605.67,247.9) .. controls (654.5,247.9) and (654.5,247.67) .. (655.54,240.67) ;

%Straight Lines [id:da0953307736258755] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (556.2,248.33) -- (561.4,252.11) ;
%Straight Lines [id:da17014955266583964] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (561.4,252.11) -- (567.34,248.33) ;
%Straight Lines [id:da6697841844635926] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (3.5,152.2) -- (3.59,173.25) -- (3.9,241.67) ;
%Straight Lines [id:da13959398033355086] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (156.5,152.2) -- (156.9,241.67) ;
%Straight Lines [id:da6954615403474771] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (279.3,151.2) -- (279.7,240.67) ;
%Straight Lines [id:da8859609338199461] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (468.1,152.2) -- (468.5,241.67) ;
%Straight Lines [id:da15443455754636592] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (655.1,152.2) -- (655.5,241.67) ;
%Straight Lines [id:da3645560415612925] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (312.03,247.65) -- (436.26,247.65) ;
%Curve Lines [id:da9890200547223669] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (279.54,240.42) .. controls (279.54,247.65) and (279.54,247.65) .. (325.86,247.65) ;
%Curve Lines [id:da7252466798717332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (418.51,247.65) .. controls (467.99,247.65) and (467.99,247.42) .. (469.04,240.42) ;

%Straight Lines [id:da27889530298979226] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (368.18,247.76) -- (373.65,251.86) ;
%Straight Lines [id:da6520439138635181] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (373.65,251.86) -- (379.58,247.76) ;

% Text Node
\draw (80.68,258.99) node   [align=left] {\begin{minipage}[lt]{37.39pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{SubBytes}}
\end{center}

\end{minipage}};
% Text Node
\draw (217.68,258.99) node   [align=left] {\begin{minipage}[lt]{37.39pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{ShiftRows}}
\end{center}

\end{minipage}};
% Text Node
\draw (373.47,258.99) node   [align=left] {\begin{minipage}[lt]{41.18pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{MixColumns}}
\end{center}

\end{minipage}};
% Text Node
\draw (561.97,258.99) node   [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.68,0.15,0.81}{AddRoundKey}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/stm_1_round_avg_100_cropped_colored.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5529650098118526] 
\draw (350.05,83.82) node  {\includegraphics[width=439.87pt,height=93.76pt]{fig/stm_1_round_avg_100_cropped_colored.jpg}};
%Shape: Axis 2D [id:dp31151249793731894] 
\draw  (43.18,164.43) -- (653.18,164.43)(52.89,11) -- (52.89,176.39) (646.18,159.43) -- (653.18,164.43) -- (646.18,169.43) (47.89,18) -- (52.89,11) -- (57.89,18)  ;
%Shape: Brace [id:dp06144907957303536] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (57.18,137.48) .. controls (57.18,142.15) and (59.51,144.48) .. (64.18,144.48) -- (116.62,144.52) .. controls (123.29,144.53) and (126.62,146.86) .. (126.62,151.53) .. controls (126.62,146.86) and (129.95,144.53) .. (136.62,144.53)(133.62,144.53) -- (187.79,144.57) .. controls (192.46,144.58) and (194.79,142.25) .. (194.79,137.58) ;
%Shape: Brace [id:dp5188197525772313] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (194.81,137.31) .. controls (194.79,141.98) and (197.11,144.32) .. (201.78,144.35) -- (240.41,144.54) .. controls (247.08,144.57) and (250.4,146.92) .. (250.38,151.59) .. controls (250.4,146.92) and (253.74,144.61) .. (260.41,144.64)(257.41,144.63) -- (298.1,144.84) .. controls (302.77,144.86) and (305.11,142.54) .. (305.14,137.87) ;
%Shape: Brace [id:dp8366743675634769] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (305.8,138.53) .. controls (305.78,143.2) and (308.1,145.54) .. (312.77,145.55) -- (380.92,145.78) .. controls (387.59,145.8) and (390.91,148.14) .. (390.89,152.81) .. controls (390.91,148.14) and (394.25,145.82) .. (400.92,145.85)(397.92,145.84) -- (467.39,146.07) .. controls (472.06,146.08) and (474.4,143.76) .. (474.41,139.09) ;
%Shape: Brace [id:dp23765679272196216] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (475.07,138.53) .. controls (475.06,143.2) and (477.38,145.54) .. (482.05,145.55) -- (549.52,145.78) .. controls (556.19,145.8) and (559.51,148.14) .. (559.5,152.81) .. controls (559.51,148.14) and (562.85,145.82) .. (569.52,145.84)(566.52,145.83) -- (635.34,146.06) .. controls (640.01,146.08) and (642.35,143.76) .. (642.37,139.09) ;

% Text Node
\draw (625.07,172.35) node   [align=left] {\begin{minipage}[lt]{22.63pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Time}
\end{center}

\end{minipage}};
% Text Node
\draw (50.59,43.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{30.53pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Voltage}
\end{center}

\end{minipage}};
% Text Node
\draw (122.85,156.76) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{34.73pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{SubBytes}
\end{center}

\end{minipage}};
% Text Node
\draw (249.47,158.07) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{26.87pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{ShiftRows}
\end{center}

\end{minipage}};
% Text Node
\draw (389.32,157.29) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{41.07pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{MixColumns}
\end{center}

\end{minipage}};
% Text Node
\draw (557.95,157.29) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{40.75pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{AddRoundKey}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/stm_full_enc_avg_100.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp048008966255603136] 
\draw (308,145.5) node  {\includesvg[width=119.32pt,height=86.93pt]{fig/stm_full_enc_avg_100.svg}};
%Straight Lines [id:da5197554387287082] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (203.5,231.9) -- (220.63,231.9) ;
%Curve Lines [id:da044187319830571115] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (199.01,224.67) .. controls (199.01,231.9) and (199.01,231.9) .. (205.4,231.9) ;
%Curve Lines [id:da46171192028905583] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (218.18,231.9) .. controls (225.01,231.9) and (225.01,231.67) .. (225.15,224.67) ;

%Straight Lines [id:da7721686936195542] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (210.17,231.81) -- (212,236.11) ;
%Straight Lines [id:da6619321393682893] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (212,236.11) -- (214.2,232.06) ;

%Straight Lines [id:da024259505683386307] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (230.64,231.9) -- (247.77,231.9) ;
%Curve Lines [id:da0375146069684591] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (226.15,224.67) .. controls (226.15,231.9) and (226.15,231.9) .. (232.54,231.9) ;
%Curve Lines [id:da9711224991845908] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (245.32,231.9) .. controls (252.15,231.9) and (252.15,231.67) .. (252.3,224.67) ;

%Straight Lines [id:da8016253990187998] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (237.32,231.81) -- (239.14,236.11) ;
%Straight Lines [id:da2023996144930995] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (239.14,236.11) -- (241.34,232.06) ;

%Straight Lines [id:da6662398856733354] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (257.84,231.65) -- (274.97,231.65) ;
%Curve Lines [id:da28670286524941346] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (253.35,224.42) .. controls (253.35,231.65) and (253.35,231.65) .. (259.74,231.65) ;
%Curve Lines [id:da4189971129689909] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (272.52,231.65) .. controls (279.35,231.65) and (279.35,231.42) .. (279.5,224.42) ;

%Straight Lines [id:da835093971310187] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (264.52,231.56) -- (266.34,235.86) ;
%Straight Lines [id:da48646721337456733] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (266.34,235.86) -- (268.54,231.81) ;

%Straight Lines [id:da7725164270516758] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (285.04,231.9) -- (302.17,231.9) ;
%Curve Lines [id:da39249671008575815] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (280.55,224.67) .. controls (280.55,231.9) and (280.55,231.9) .. (286.94,231.9) ;
%Curve Lines [id:da7421864402835332] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (299.72,231.9) .. controls (306.55,231.9) and (306.55,231.67) .. (306.7,224.67) ;

%Straight Lines [id:da19417749726691413] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (291.72,231.81) -- (293.54,236.11) ;
%Straight Lines [id:da01578456547622986] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (293.54,236.11) -- (295.74,232.06) ;

%Straight Lines [id:da34341930338637305] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (312.1,231.9) -- (329.23,231.9) ;
%Curve Lines [id:da1159606845269654] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (307.61,224.67) .. controls (307.61,231.9) and (307.61,231.9) .. (314,231.9) ;
%Curve Lines [id:da8146988874467858] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (326.78,231.9) .. controls (333.61,231.9) and (333.61,231.67) .. (333.75,224.67) ;

%Straight Lines [id:da2480665383603553] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (318.77,231.81) -- (320.6,236.11) ;
%Straight Lines [id:da9449463034855328] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (320.6,236.11) -- (322.8,232.06) ;

%Straight Lines [id:da1668854191154463] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (339.24,231.9) -- (356.37,231.9) ;
%Curve Lines [id:da33529395691586616] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (334.75,224.67) .. controls (334.75,231.9) and (334.75,231.9) .. (341.14,231.9) ;
%Curve Lines [id:da20877841586193324] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (353.92,231.9) .. controls (360.75,231.9) and (360.75,231.67) .. (360.9,224.67) ;

%Straight Lines [id:da6687493080176272] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (345.92,231.81) -- (347.74,236.11) ;
%Straight Lines [id:da6873497002376212] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (347.74,236.11) -- (349.94,232.06) ;

%Straight Lines [id:da469617464161624] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (366.44,231.65) -- (383.57,231.65) ;
%Curve Lines [id:da6436751358101238] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (361.95,224.42) .. controls (361.95,231.65) and (361.95,231.65) .. (368.34,231.65) ;
%Curve Lines [id:da5436412504991606] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (381.12,231.65) .. controls (387.95,231.65) and (387.95,231.42) .. (388.1,224.42) ;

%Straight Lines [id:da5411308582050436] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (373.12,231.56) -- (374.94,235.86) ;
%Straight Lines [id:da6667408547438658] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (374.94,235.86) -- (377.14,231.81) ;

%Straight Lines [id:da41898483085248284] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (393.64,231.9) -- (410.77,231.9) ;
%Curve Lines [id:da8032972933586215] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (389.15,224.67) .. controls (389.15,231.9) and (389.15,231.9) .. (395.54,231.9) ;
%Curve Lines [id:da6187686301263655] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (408.32,231.9) .. controls (415.15,231.9) and (415.15,231.67) .. (415.3,224.67) ;

%Straight Lines [id:da5851405126080749] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (400.32,231.81) -- (402.14,236.11) ;
%Straight Lines [id:da6998918915637851] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (402.14,236.11) -- (404.34,232.06) ;

%Straight Lines [id:da4777979997482502] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (420.5,231.9) -- (437.63,231.9) ;
%Curve Lines [id:da8141270245365313] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (416.01,224.67) .. controls (416.01,231.9) and (416.01,231.9) .. (422.4,231.9) ;
%Curve Lines [id:da4609453511558168] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (435.18,231.9) .. controls (442.01,231.9) and (442.01,231.67) .. (442.15,224.67) ;

%Straight Lines [id:da29098116424539255] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (427.17,231.81) -- (429,236.11) ;
%Straight Lines [id:da74280589927667] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (429,236.11) -- (431.2,232.06) ;

%Straight Lines [id:da23883718489967776] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (446.44,231.9) -- (458.99,231.9) ;
%Curve Lines [id:da1490721733737621] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (443.15,224.67) .. controls (443.15,231.9) and (443.15,231.9) .. (447.84,231.9) ;
%Curve Lines [id:da6295082243933192] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (457.2,231.9) .. controls (462.2,231.9) and (462.2,231.67) .. (462.3,224.67) ;

%Straight Lines [id:da2658405019914718] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (451.33,231.81) -- (452.66,236.11) ;
%Straight Lines [id:da54522316843691] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ]   (452.66,236.11) -- (454.28,232.06) ;

%Straight Lines [id:da6697841844635926] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.5,136.2) -- (193.9,225.67) ;
%Straight Lines [id:da4776825294548983] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (198.5,136.2) -- (198.9,225.67) ;
%Straight Lines [id:da9598067152366869] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.5,136.2) -- (225.9,225.67) ;
%Straight Lines [id:da13959398033355086] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (252.5,136.2) -- (252.9,225.67) ;
%Straight Lines [id:da6954615403474771] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (279.5,136.2) -- (279.9,225.67) ;
%Straight Lines [id:da3056074095217327] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (306.5,136.2) -- (306.9,225.67) ;
%Straight Lines [id:da7752514440743457] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (333.9,136.2) -- (334.3,225.67) ;
%Straight Lines [id:da5663472818449422] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (361.1,136.2) -- (361.5,225.67) ;
%Straight Lines [id:da8859609338199461] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (388.1,136.2) -- (388.5,225.67) ;
%Straight Lines [id:da4500326214593646] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (415.1,136.2) -- (415.5,225.67) ;
%Straight Lines [id:da41988373045735483] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (442.1,136.2) -- (442.5,225.67) ;
%Straight Lines [id:da15443455754636592] 
\draw [color={rgb, 255:red, 174; green, 38; blue, 206 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (462.1,136.2) -- (462.5,225.67) ;




\end{tikzpicture}
